Decentralized Poisson Multi-Bernoulli Filtering for Vehicle Tracking

A decentralized Poisson multi-Bernoulli filter is proposed to track multiple vehicles using multiple high-resolution sensors. Independent filters estimate the vehicles' presence, state, and shape using a Gaussian process extent model; a decentralized filter is realized through fusion of the filters posterior densities. An efficient implementation is achieved by parametric state representation, utilization of single hypothesis tracks, and fusion of vehicle information based on a fusion mapping. Numerical results demonstrate the performance.

==> figures/out_agospa_MCruns50_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={ time step k},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={ avg. GOSPA},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.72464306541688\\
2	1.07355603729945\\
3	0.427242154483167\\
4	0.42907336916646\\
5	0.705013042412332\\
6	0.869415874809306\\
7	0.99630522485424\\
8	1.1280811520479\\
9	1.23670934278755\\
10	1.25238664354464\\
11	1.25790285107074\\
12	1.27352306339938\\
13	1.31889696450008\\
14	1.28765689599722\\
15	1.31954067853009\\
16	1.35190754904328\\
17	1.40396389350032\\
18	1.40354075611128\\
19	1.38777327972568\\
20	1.46215732570369\\
21	1.4749225504104\\
22	1.49842614261132\\
23	1.52007511692837\\
24	1.51607249284872\\
25	1.498640922615\\
26	1.48375872680727\\
27	1.50220730006725\\
28	1.50715014693992\\
29	1.50402879345982\\
30	1.50322047298219\\
31	1.46925953370399\\
32	1.40471469107139\\
33	1.3115163571386\\
34	1.17833986227876\\
35	1.15741016705125\\
36	1.15427673622789\\
37	1.14802004489464\\
38	1.14107232355845\\
39	1.16867810613394\\
40	1.17611758695975\\
41	1.20674590513993\\
42	1.23457935517631\\
43	1.26704869536597\\
44	1.27380465936136\\
45	1.23705115233612\\
46	1.21749873874933\\
47	1.20543044966577\\
48	1.18582222311238\\
49	1.14065215692091\\
50	1.12433611259557\\
51	1.15206368564567\\
52	1.14332838909628\\
53	1.10956928009591\\
54	1.09765135352373\\
55	1.11826521175612\\
56	1.10844100269087\\
57	1.12397999884197\\
58	1.10867587592473\\
59	1.11929917647085\\
60	1.11199749692831\\
61	1.09589178693267\\
62	1.09806049517582\\
63	1.11487462797344\\
64	1.14216776858294\\
65	1.0720832540333\\
66	1.01805289593551\\
67	0.965962141541056\\
68	0.972811991092627\\
69	0.982545368668113\\
70	0.982747430471932\\
71	0.993127246161833\\
72	1.00094025257337\\
73	0.983102252360027\\
74	0.968584641722032\\
75	0.950477609078632\\
76	0.919835920962512\\
77	0.896627700811948\\
78	0.863691111291786\\
79	0.836249066599706\\
80	0.807287936232683\\
81	0.802615252800635\\
82	0.774056271889137\\
83	0.770243666802571\\
84	0.78255469395674\\
85	0.785156624451943\\
86	0.74737789014803\\
87	0.754667848137231\\
88	0.755709856397402\\
89	0.761622664977622\\
90	0.762130289279952\\
91	0.755498028965334\\
92	0.763089397915579\\
93	0.746233860973106\\
94	0.720805457185293\\
95	0.684079294266411\\
96	0.705391131539443\\
97	0.717861539093349\\
98	0.710656526373114\\
99	0.707838664079532\\
100	0.698506415544202\\
};
\addlegendentry{Fusion filter 1}

\addplot [color=blue, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.72464306541688\\
2	1.07355603729945\\
3	0.427242154483167\\
4	0.42907336916646\\
5	0.705013042412332\\
6	0.869415874809306\\
7	0.99630522485424\\
8	1.1280811520479\\
9	1.23670934278755\\
10	1.25238664354464\\
11	1.25790285107074\\
12	1.27352306339938\\
13	1.31889696450008\\
14	1.28765689599722\\
15	1.31954067853009\\
16	1.35190754904328\\
17	1.40396389350032\\
18	1.40354075611128\\
19	1.38777327972568\\
20	1.46215732570369\\
21	1.4749225504104\\
22	1.49842614261132\\
23	1.52007511692837\\
24	1.51607249284872\\
25	1.498640922615\\
26	1.48375872680727\\
27	1.50220730006725\\
28	1.50715014693992\\
29	1.50402879345982\\
30	1.50322047298219\\
31	1.46925953370399\\
32	1.40471469107139\\
33	1.3115163571386\\
34	1.17833986227876\\
35	1.15741016705125\\
36	1.15427673622789\\
37	1.14802004489464\\
38	1.14107232355845\\
39	1.16867810613394\\
40	1.17611758695975\\
41	1.20674590513993\\
42	1.23457935517631\\
43	1.26704869536597\\
44	1.27380465936136\\
45	1.23705115233612\\
46	1.21749873874933\\
47	1.20543044966577\\
48	1.18582222311238\\
49	1.14065215692091\\
50	1.12433611259557\\
51	1.15206368564567\\
52	1.14332838909628\\
53	1.10956928009591\\
54	1.09765135352373\\
55	1.11826521175612\\
56	1.10844100269087\\
57	1.12397999884197\\
58	1.10867587592473\\
59	1.11929917647085\\
60	1.11199749692831\\
61	1.09589178693267\\
62	1.09806049517582\\
63	1.11487462797344\\
64	1.14216776858294\\
65	1.0720832540333\\
66	1.01805289593551\\
67	0.965962141541056\\
68	0.972811991092627\\
69	0.982545368668113\\
70	0.982747430471932\\
71	0.993127246161833\\
72	1.00094025257337\\
73	0.983102252360027\\
74	0.968584641722032\\
75	0.950477609078632\\
76	0.919835920962512\\
77	0.896627700811948\\
78	0.863691111291786\\
79	0.836249066599706\\
80	0.807287936232683\\
81	0.802615252800635\\
82	0.774056271889137\\
83	0.770243666802571\\
84	0.78255469395674\\
85	0.785156624451943\\
86	0.74737789014803\\
87	0.754667848137231\\
88	0.755709856397402\\
89	0.761622664977622\\
90	0.762130289279952\\
91	0.755498028965334\\
92	0.763089397915579\\
93	0.746233860973106\\
94	0.720805457185293\\
95	0.684079294266411\\
96	0.705391131539443\\
97	0.717861539093349\\
98	0.710656526373114\\
99	0.707838664079532\\
100	0.698506415544202\\
};
\addlegendentry{Fusion filter 2}

\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	3.52500575866377\\
2	3.17279501039431\\
3	2.98551707787219\\
4	3.01994840569809\\
5	3.0165923568881\\
6	3.12806875429321\\
7	3.17154814672703\\
8	3.54777066879635\\
9	3.6232339679529\\
10	3.66744272155975\\
11	3.57269573787472\\
12	3.56067190581906\\
13	3.55053427418608\\
14	3.56248163935838\\
15	3.74364397874815\\
16	3.76657563080849\\
17	3.47626805330243\\
18	3.41058438311028\\
19	3.38276784337739\\
20	3.3639307265279\\
21	3.3377216580211\\
22	3.35391914653158\\
23	3.44602391543539\\
24	3.42576091688372\\
25	3.43056346576982\\
26	3.45765284389601\\
27	3.53612188311784\\
28	3.56906802788335\\
29	3.58163106514006\\
30	3.59488399337766\\
31	3.63432091314534\\
32	3.63520638598264\\
33	3.66795544700012\\
34	3.65889132624267\\
35	3.62525553494399\\
36	3.58624267905827\\
37	3.58911131005478\\
38	3.59892743193025\\
39	3.57441949261781\\
40	3.60179663582825\\
41	3.56515407074291\\
42	3.54843779467063\\
43	3.56787614162261\\
44	3.59299884841381\\
45	3.58300608181902\\
46	3.58885417428338\\
47	3.5960935597607\\
48	3.56924495045023\\
49	3.56427029472322\\
50	3.58525129449282\\
51	3.64008946075904\\
52	3.55538975718109\\
53	3.58887269183593\\
54	3.56795547320023\\
55	3.56152526145981\\
56	3.52533599289141\\
57	3.53876524044452\\
58	3.50835625374292\\
59	3.52182180478378\\
60	3.48208220891901\\
61	3.39733039271896\\
62	3.38132091360801\\
63	3.37726317885138\\
64	3.36550349045935\\
65	3.35190530694386\\
66	3.34173553095459\\
67	3.27168243371871\\
68	3.24079463368355\\
69	3.274846853619\\
70	3.26115792445849\\
71	3.19003828367705\\
72	3.16973697200825\\
73	3.15660440224514\\
74	3.1364679236987\\
75	3.11193172754092\\
76	3.09184921492015\\
77	3.00291146156556\\
78	2.99100646505818\\
79	2.94331726873681\\
80	2.88175709650945\\
81	2.89286146965277\\
82	2.91249847693726\\
83	2.86581399623537\\
84	2.87754663642016\\
85	2.89929074037848\\
86	2.86910876415682\\
87	2.81813463832196\\
88	3.06874917886917\\
89	3.00107698905921\\
90	2.74519872687061\\
91	2.75860595150063\\
92	2.78991596657474\\
93	2.80099581729574\\
94	2.82442863892099\\
95	2.85683624329312\\
96	2.84917853053877\\
97	2.82263053766283\\
98	2.84832711415552\\
99	2.86586574440062\\
100	2.85246102012286\\
};
\addlegendentry{Indep. filter 1}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1	1.83306832366351\\
2	1.3872455517555\\
3	0.848433590824868\\
4	0.597877226846819\\
5	0.521207144252713\\
6	0.625847528547112\\
7	0.725909279347974\\
8	0.880964491725862\\
9	1.01460025265557\\
10	1.15512139815661\\
11	1.294581224843\\
12	1.41266287687266\\
13	1.52352178062007\\
14	1.54188681212582\\
15	1.61980156402217\\
16	1.67159249108882\\
17	1.72630915061649\\
18	1.72007945980511\\
19	1.72019958225516\\
20	1.79988551437086\\
21	1.81970889857092\\
22	1.8508358603996\\
23	1.90684550927536\\
24	1.92451502697369\\
25	1.97624288526053\\
26	2.03868959566567\\
27	2.14546171274498\\
28	2.21300585885839\\
29	2.2909616785136\\
30	2.37219181497285\\
31	2.37091026703162\\
32	2.32528924046655\\
33	2.28126677657242\\
34	2.2699712565958\\
35	2.35926270359809\\
36	2.40360787360154\\
37	2.44083499812126\\
38	2.40965805117511\\
39	2.42003434211226\\
40	2.40859755918309\\
41	2.47083309377901\\
42	2.48402999183197\\
43	2.52300544257326\\
44	2.53127645825306\\
45	2.5291141200515\\
46	2.55434415780138\\
47	2.58141819034718\\
48	2.59394341782883\\
49	2.5736908646885\\
50	2.5795081390679\\
51	2.61621580608254\\
52	2.59127066751039\\
53	2.51730273655465\\
54	2.52891947349751\\
55	2.55106602266146\\
56	2.51191438799309\\
57	2.51945748031082\\
58	2.49000281230107\\
59	2.47869017388696\\
60	2.47537602552858\\
61	2.46374095391937\\
62	2.51846983470715\\
63	2.5673640639496\\
64	2.62376215692039\\
65	2.551746645729\\
66	2.49118441947515\\
67	2.42518068933154\\
68	2.48794651111209\\
69	2.48178376249275\\
70	2.49596299078837\\
71	2.50369443468678\\
72	2.51335758301578\\
73	2.51709110400047\\
74	2.51581484181483\\
75	2.55946525377321\\
76	2.55323018348685\\
77	2.54521942385887\\
78	2.55488963794085\\
79	2.54587614726586\\
80	2.52966401688901\\
81	2.53255142007322\\
82	2.50568053362649\\
83	2.48020182085341\\
84	2.45658376812364\\
85	2.41223800395278\\
86	2.38276202838119\\
87	2.3862372482765\\
88	2.37369321695482\\
89	2.36372274635001\\
90	2.33557425114334\\
91	2.32327473891134\\
92	2.29255139019995\\
93	2.25374742276163\\
94	2.22419717870251\\
95	2.21458135978791\\
96	2.22771265452366\\
97	2.21332949019923\\
98	2.17319551807408\\
99	2.13933717372358\\
100	2.12440319601701\\
};
\addlegendentry{Indep. filter 2}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.05790638464784\\
2	1.2311133833165\\
3	0.694011440645085\\
4	0.660688745491242\\
5	0.751744226514333\\
6	0.833482143965824\\
7	0.895848333946333\\
8	0.965333511404225\\
9	0.988445911591981\\
10	1.00439027837035\\
11	0.996652246695888\\
12	0.974363923752691\\
13	0.937265829408886\\
14	0.901611226304709\\
15	0.864633658265006\\
16	0.846232781495303\\
17	0.872757780891348\\
18	0.869394017263573\\
19	0.877688837571768\\
20	0.921600395360244\\
21	0.965196052147519\\
22	1.01432494032001\\
23	1.07913680866038\\
24	1.12891172330148\\
25	1.11750706924491\\
26	1.11019552716189\\
27	1.10470476104943\\
28	1.16352769380444\\
29	1.14478037222912\\
30	1.12169518563867\\
31	1.06699426645599\\
32	1.07158299223542\\
33	1.06757568138781\\
34	1.01573975334296\\
35	1.00584314964699\\
36	0.979727991824845\\
37	0.933777637204486\\
38	0.918933421966358\\
39	1.15909029246498\\
40	1.13215176932678\\
41	0.883285752880525\\
42	0.893561052830179\\
43	0.891119792039561\\
44	0.881751957630641\\
45	0.851713552111377\\
46	0.81421294576802\\
47	0.816191867412741\\
48	0.831538513095722\\
49	0.813514092240808\\
50	0.77254259269121\\
51	0.781320076575824\\
52	0.8373029099495\\
53	0.840065342784968\\
54	0.855501178749009\\
55	0.87398156374185\\
56	0.869134488253863\\
57	0.907638568116042\\
58	0.879827570697529\\
59	0.898945076123042\\
60	0.890622301900564\\
61	0.873601744116201\\
62	0.88409815203633\\
63	0.895192105991811\\
64	0.909496018009733\\
65	0.870988253843137\\
66	0.85463564224591\\
67	0.846405561297672\\
68	0.840408975214956\\
69	0.841846361929115\\
70	0.855150475237792\\
71	0.882412317928782\\
72	0.873653519034605\\
73	0.861879990721519\\
74	0.85469487615795\\
75	0.866778067568504\\
76	0.845438809788973\\
77	0.829744060710539\\
78	0.818639403639835\\
79	0.797260565667628\\
80	0.786930588677961\\
81	0.76364204947491\\
82	0.731188756343187\\
83	0.731500642126335\\
84	0.759876667748287\\
85	0.760286472167977\\
86	0.726313888664734\\
87	0.712028855464453\\
88	0.714247090326154\\
89	0.715663726974981\\
90	0.709696414532075\\
91	0.708605774093414\\
92	0.716945307948833\\
93	0.706892659223143\\
94	0.716865021592071\\
95	0.686927125232089\\
96	0.709231220543231\\
97	0.711805264096711\\
98	0.704311453626559\\
99	0.710261551908857\\
100	0.703855724150301\\
};
\addlegendentry{Central. filter}

\end{axis}
\end{tikzpicture}%

==> figures/out_centralized_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(2.725in,0.665in)},
scale only axis,
xmin=-100,
xmax=-30,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ylabel near ticks,
xlabel near ticks,
ymin=-40,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ },
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendentry{xkc}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addplot [color=black, ultra thin]
  table[row sep=crcr]{%
-99.4883802583499	-0.00735139336066482\\
-98.9611404121652	-0.0189465994357079\\
-97.8606475537522	0.00151139683300983\\
-97.3345573227252	-0.0312803096397971\\
-96.7909203472771	-0.09005047008921\\
-96.2260877960499	-0.168546464258995\\
-95.6495955770551	-0.305178955443822\\
-94.5292158434908	-0.596064024532822\\
-93.9985022647097	-0.823953077046482\\
-93.5312358870096	-1.06346209570447\\
-93.0691180539493	-1.28635224283477\\
-92.5907170521827	-1.48517772061034\\
-91.6209187878649	-1.99306427580876\\
-91.1785753502759	-2.21206167600769\\
-90.715768922287	-2.40432947162586\\
-89.7301131246153	-2.86217240247591\\
-88.0081470609388	-3.539853112401\\
-86.6649587287282	-4.0064979525704\\
-85.9072627001884	-4.31980237878942\\
-85.1567792677697	-4.67786728752779\\
-84.3725482291147	-4.99780944498394\\
-83.5938441107462	-5.37974288450391\\
-81.9885582691233	-6.09911436839759\\
-81.2297086016604	-6.41983653830842\\
-80.4545837073915	-6.75895284407805\\
-79.7681025117232	-7.10153599065298\\
-79.1147333295139	-7.50003014036469\\
-77.0561548164459	-8.7106896500084\\
-76.4440025340799	-9.10561468086907\\
-75.7643345911457	-9.52303080161279\\
-75.1094146710264	-9.97873811831772\\
-74.4195296015582	-10.4229387452008\\
-73.0370597588067	-11.3705355658647\\
-72.3780796637852	-11.8547881151777\\
-71.7105551362685	-12.3825463485997\\
-71.08326206957	-12.8970866646198\\
-70.4628889707807	-13.3695891398101\\
-69.797667866198	-13.8410583255874\\
-68.437855717126	-14.8635770224165\\
-67.7325082914126	-15.3161638391178\\
-67.0226697336673	-15.7901006874129\\
-66.3701964525788	-16.2852344049045\\
-65.7535485433222	-16.7402514922381\\
-64.539115137942	-17.5708024885184\\
-63.3376160690124	-18.3401442509421\\
-62.1574990321048	-19.1156197220335\\
-61.5905923707663	-19.5512360204442\\
-60.3912718368622	-20.4143673928693\\
-59.7348796261621	-20.8412018787566\\
-59.0807445056498	-21.228323580696\\
-58.465127971002	-21.5571655877329\\
-57.8824221865804	-21.9047535489293\\
-56.7586977494046	-22.6822456548222\\
-56.2162123669677	-23.0030799498493\\
-55.0904322773192	-23.7480314934271\\
-54.5015098059177	-24.1192413270317\\
-53.9446772825708	-24.4550295882485\\
-52.2379550040832	-25.5311412980346\\
-51.6488961363893	-25.8681798662148\\
-51.0312841793823	-26.1855622402378\\
-49.7801237464535	-26.8977567325737\\
-49.1090544332328	-27.2345974876964\\
-48.4519832978305	-27.5460876163279\\
-47.7616099955498	-27.8387554750052\\
-47.0704095762575	-28.1071270590733\\
-45.7911850654905	-28.6845934150562\\
-45.1458389598302	-28.9865320130006\\
-43.7733840002629	-29.6736235919428\\
-43.0346056014425	-30.0630969825143\\
-42.284244340107	-30.3771839493963\\
-41.5660783974125	-30.6589446154811\\
-40.1903074165542	-31.1426012779152\\
-39.5180714175232	-31.4077959758127\\
-38.8321042947377	-31.6320649949649\\
-38.1159547988547	-31.8272000779264\\
-37.4302246709539	-32.0290546200258\\
};
\addlegendentry{xkc}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-92.605010286385	-3.34690563761536\\
-87.9635512174661	-5.16523762317101\\
-87.9256855995034	-5.10991103855481\\
-86.8698799304711	-2.41487028885997\\
-86.8926470843692	-2.362775199711\\
-91.459243910241	-0.573771149406241\\
-91.5198766821018	-0.57700264487346\\
-92.605010286385	-3.34690563761536\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-89.7301131246153	-2.86217240247591\\
-88.7990139767173	-3.22693859715895\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}]
  table[row sep=crcr]{%
-89.7301131246153	-2.86217240247591\\
};
\addlegendentry{center}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-78.6731719202817	-9.32639562514356\\
-74.581346065318	-12.1735757513026\\
-74.5316597556356	-12.1285634572138\\
-72.8784583920594	-9.75266457368656\\
-72.8884958576143	-9.69670484803235\\
-76.9143245213688	-6.89544698197264\\
-76.9740482966061	-6.88449955040718\\
-78.6731719202817	-9.32639562514356\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-75.7643345911457	-9.52303080161279\\
-74.9434945254826	-10.0941889115983\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}]
  table[row sep=crcr]{%
-75.7643345911457	-9.52303080161279\\
};
\addlegendentry{center}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-65.6506858677465	-18.5981524094176\\
-61.4968329234742	-21.354051394414\\
-61.4481552565006	-21.307950193486\\
-59.8479558458576	-18.8960355806827\\
-59.8592296681098	-18.8403117748015\\
-63.9460849842488	-16.1288627734341\\
-64.0060364734746	-16.1192401684809\\
-65.6506858677465	-18.5981524094176\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-62.7382083608948	-18.7303445880168\\
-61.9049253609854	-19.2831912594022\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}]
  table[row sep=crcr]{%
-62.7382083608948	-18.7303445880168\\
};
\addlegendentry{center}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-53.9456121307011	-26.267370504869\\
-49.6007915471705	-28.7111396418935\\
-49.5556267684085	-28.6615918997818\\
-48.1366640436846	-26.1387928512802\\
-48.1519951037371	-26.0840461599854\\
-52.4267379359203	-23.6796926542032\\
-52.4872337747348	-23.6744937050201\\
-53.9456121307011	-26.267370504869\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-51.0312841793823	-26.1855622402378\\
-50.1596921470006	-26.6757941538143\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}]
  table[row sep=crcr]{%
-51.0312841793823	-26.1855622402378\\
};
\addlegendentry{center}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-40.2520544444125	-32.7620462500071\\
-35.4700092871027	-34.1697101344603\\
-35.4371002488267	-34.1112992520091\\
-34.6197470255958	-31.3346278703453\\
-34.6469597777962	-31.284710861944\\
-39.3518751745043	-29.8997512336916\\
-39.4119969649807	-29.9082451077416\\
-40.2520544444125	-32.7620462500071\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-37.4302246709539	-32.0290546200258\\
-36.4709232734694	-32.3114388065239\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}]
  table[row sep=crcr]{%
-37.4302246709539	-32.0290546200258\\
};
\addlegendentry{center}

\addlegendentry{sensor position}

\addlegendentry{sensor orientation}

\addlegendentry{sensor FoV}

\addlegendentry{data1}

\addlegendentry{xkc}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addplot [color=black, ultra thin, forget plot]
  table[row sep=crcr]{%
-99.4883802583499	-0.00735139336066482\\
-98.9611404121652	-0.0189465994357079\\
-97.8606475537522	0.00151139683300983\\
-97.3345573227252	-0.0312803096397971\\
-96.7909203472771	-0.09005047008921\\
-96.2260877960499	-0.168546464258995\\
-95.6495955770551	-0.305178955443822\\
-94.5292158434908	-0.596064024532822\\
-93.9985022647097	-0.823953077046482\\
-93.5312358870096	-1.06346209570447\\
-93.0691180539493	-1.28635224283477\\
-92.5907170521827	-1.48517772061034\\
-91.6209187878649	-1.99306427580876\\
-91.1785753502759	-2.21206167600769\\
-90.715768922287	-2.40432947162586\\
-89.7301131246153	-2.86217240247591\\
-88.0081470609388	-3.539853112401\\
-86.6649587287282	-4.0064979525704\\
-85.9072627001884	-4.31980237878942\\
-85.1567792677697	-4.67786728752779\\
-84.3725482291147	-4.99780944498394\\
-83.5938441107462	-5.37974288450391\\
-81.9885582691233	-6.09911436839759\\
-81.2297086016604	-6.41983653830842\\
-80.4545837073915	-6.75895284407805\\
-79.7681025117232	-7.10153599065298\\
-79.1147333295139	-7.50003014036469\\
-77.0561548164459	-8.7106896500084\\
-76.4440025340799	-9.10561468086907\\
-75.7643345911457	-9.52303080161279\\
-75.1094146710264	-9.97873811831772\\
-74.4195296015582	-10.4229387452008\\
-73.0370597588067	-11.3705355658647\\
-72.3780796637852	-11.8547881151777\\
-71.7105551362685	-12.3825463485997\\
-71.08326206957	-12.8970866646198\\
-70.4628889707807	-13.3695891398101\\
-69.797667866198	-13.8410583255874\\
-68.437855717126	-14.8635770224165\\
-67.7325082914126	-15.3161638391178\\
-67.0226697336673	-15.7901006874129\\
-66.3701964525788	-16.2852344049045\\
-65.7535485433222	-16.7402514922381\\
-64.539115137942	-17.5708024885184\\
-63.3376160690124	-18.3401442509421\\
-62.1574990321048	-19.1156197220335\\
-61.5905923707663	-19.5512360204442\\
-60.3912718368622	-20.4143673928693\\
-59.7348796261621	-20.8412018787566\\
-59.0807445056498	-21.228323580696\\
-58.465127971002	-21.5571655877329\\
-57.8824221865804	-21.9047535489293\\
-56.7586977494046	-22.6822456548222\\
-56.2162123669677	-23.0030799498493\\
-55.0904322773192	-23.7480314934271\\
-54.5015098059177	-24.1192413270317\\
-53.9446772825708	-24.4550295882485\\
-52.2379550040832	-25.5311412980346\\
-51.6488961363893	-25.8681798662148\\
-51.0312841793823	-26.1855622402378\\
-49.7801237464535	-26.8977567325737\\
-49.1090544332328	-27.2345974876964\\
-48.4519832978305	-27.5460876163279\\
-47.7616099955498	-27.8387554750052\\
-47.0704095762575	-28.1071270590733\\
-45.7911850654905	-28.6845934150562\\
-45.1458389598302	-28.9865320130006\\
-43.7733840002629	-29.6736235919428\\
-43.0346056014425	-30.0630969825143\\
-42.284244340107	-30.3771839493963\\
-41.5660783974125	-30.6589446154811\\
-40.1903074165542	-31.1426012779152\\
-39.5180714175232	-31.4077959758127\\
-38.8321042947377	-31.6320649949649\\
-38.1159547988547	-31.8272000779264\\
-37.4302246709539	-32.0290546200258\\
};
\addplot [color=blue, ultra thin, forget plot]
  table[row sep=crcr]{%
-92.605010286385	-3.34690563761536\\
-87.9635512174661	-5.16523762317101\\
-87.9256855995034	-5.10991103855481\\
-86.8698799304711	-2.41487028885997\\
-86.8926470843692	-2.362775199711\\
-91.459243910241	-0.573771149406241\\
-91.5198766821018	-0.57700264487346\\
-92.605010286385	-3.34690563761536\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-89.7301131246153	-2.86217240247591\\
-88.7990139767173	-3.22693859715895\\
};
\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-89.7301131246153	-2.86217240247591\\
};
\addplot [color=blue, ultra thin, forget plot]
  table[row sep=crcr]{%
-78.6731719202817	-9.32639562514356\\
-74.581346065318	-12.1735757513026\\
-74.5316597556356	-12.1285634572138\\
-72.8784583920594	-9.75266457368656\\
-72.8884958576143	-9.69670484803235\\
-76.9143245213688	-6.89544698197264\\
-76.9740482966061	-6.88449955040718\\
-78.6731719202817	-9.32639562514356\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-75.7643345911457	-9.52303080161279\\
-74.9434945254826	-10.0941889115983\\
};
\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-75.7643345911457	-9.52303080161279\\
};
\addplot [color=blue, ultra thin, forget plot]
  table[row sep=crcr]{%
-65.6506858677465	-18.5981524094176\\
-61.4968329234742	-21.354051394414\\
-61.4481552565006	-21.307950193486\\
-59.8479558458576	-18.8960355806827\\
-59.8592296681098	-18.8403117748015\\
-63.9460849842488	-16.1288627734341\\
-64.0060364734746	-16.1192401684809\\
-65.6506858677465	-18.5981524094176\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-62.7382083608948	-18.7303445880168\\
-61.9049253609854	-19.2831912594022\\
};
\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-62.7382083608948	-18.7303445880168\\
};
\addplot [color=blue, ultra thin, forget plot]
  table[row sep=crcr]{%
-53.9456121307011	-26.267370504869\\
-49.6007915471705	-28.7111396418935\\
-49.5556267684085	-28.6615918997818\\
-48.1366640436846	-26.1387928512802\\
-48.1519951037371	-26.0840461599854\\
-52.4267379359203	-23.6796926542032\\
-52.4872337747348	-23.6744937050201\\
-53.9456121307011	-26.267370504869\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-51.0312841793823	-26.1855622402378\\
-50.1596921470006	-26.6757941538143\\
};
\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-51.0312841793823	-26.1855622402378\\
};
\addplot [color=blue, ultra thin, forget plot]
  table[row sep=crcr]{%
-40.2520544444125	-32.7620462500071\\
-35.4700092871027	-34.1697101344603\\
-35.4371002488267	-34.1112992520091\\
-34.6197470255958	-31.3346278703453\\
-34.6469597777962	-31.284710861944\\
-39.3518751745043	-29.8997512336916\\
-39.4119969649807	-29.9082451077416\\
-40.2520544444125	-32.7620462500071\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-37.4302246709539	-32.0290546200258\\
-36.4709232734694	-32.3114388065239\\
};
\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-37.4302246709539	-32.0290546200258\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-87.7294500437979	-1.88735251666994\\
-88.3681073506495	-1.44641062894767\\
-89.1643441610916	-1.52816575981215\\
-89.5488416038455	-1.06812252893744\\
-90.1294393800723	-0.978959545059382\\
-90.7815314546796	-0.993042061667865\\
-91.8607050827968	-0.851642441019749\\
-92.1046029377779	-1.72715884483107\\
-92.5118226329385	-2.48774224103622\\
-92.4569335334284	-3.35884061642787\\
-91.5008020415343	-3.77816187370209\\
-90.9224356771478	-4.05289616726928\\
-90.4035929194789	-4.20204349701493\\
-89.9131304383402	-4.45320434851573\\
-89.2789077576859	-4.64294508987727\\
-88.2148151181278	-5.00611735743341\\
-87.6294553551752	-4.31101932127005\\
-87.3239189681903	-3.47824510298065\\
-87.0483138055303	-2.60100815485372\\
-87.7294500437887	-1.88735251666617\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-87.4775484789869	-1.78381898726605\\
-88.2120553484672	-1.30936183196644\\
-89.0246428433628	-1.2838600531698\\
-89.4965828154779	-0.794557491096768\\
-90.8992190982158	-0.762861065545962\\
-92.0189694342181	-0.698953781667754\\
-92.3603060259762	-1.60778465381435\\
-92.7038723013665	-2.46729262033405\\
-92.6545523065249	-3.40399016407005\\
-91.649832718186	-3.87062507497612\\
-91.0243932403655	-4.17774869495736\\
-90.4726478826812	-4.38883823244664\\
-89.9175103885951	-4.64028606322626\\
-89.2084146655542	-4.86508397731288\\
-88.0691742647876	-5.20255525938137\\
-87.4392121764258	-4.44176522266827\\
-87.1177272062432	-3.53562750635098\\
-86.8384953669008	-2.58855851687758\\
-87.4775484743252	-1.78381898535004\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-87.9813516086088	-1.99088604607381\\
-88.5241593528317	-1.58345942592892\\
-89.3040454788204	-1.77247146645452\\
-89.601100392213	-1.34168756677812\\
-90.1014432300597	-1.17487348490485\\
-90.6638438111434	-1.22322305778977\\
-91.7024407313756	-1.00433110037173\\
-91.8488998495796	-1.84653303584777\\
-92.3197729645105	-2.50819186173837\\
-92.2593147603319	-3.31369106878569\\
-91.3517713648827	-3.68569867242806\\
-90.8204781139302	-3.9280436395812\\
-90.3345379562766	-4.01524876158321\\
-89.9087504880852	-4.26612263380521\\
-89.3494008498176	-4.42080620244168\\
-88.360455971468	-4.80967945548545\\
-87.8196985339246	-4.18027341987184\\
-87.5301107301374	-3.42086269961034\\
-87.2581322441598	-2.61345779282985\\
-87.9813516132522	-1.99088604798229\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-89.8736917786318	-2.76865277722629\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-89.8736917786318	-2.76865277722629\\
-88.9487674234595	-2.38850157413846\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-73.6698647714229	-9.24750754390041\\
-74.0005331551106	-8.64305542125494\\
-74.6523532957559	-8.38625851537721\\
-75.4582447167786	-7.74017953696699\\
-76.0630288800469	-7.2933816778113\\
-76.9917552116026	-6.96287918681595\\
-77.6140261081969	-7.57728030912513\\
-78.1551776672405	-8.24288338552292\\
-78.683837745873	-9.04429497820428\\
-77.9369750668845	-9.85050522894252\\
-77.2957734645668	-10.3008394672412\\
-76.8011908499731	-10.6124744734929\\
-76.3656944552512	-10.9457490649769\\
-75.825959103324	-11.2605507673337\\
-74.9746783438399	-11.917842203438\\
-74.0900170412644	-11.6543132758872\\
-73.7678400155578	-10.7547061592574\\
-73.0999172473884	-10.1195825448532\\
-73.6698647714131	-9.24750754389987\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-73.4111628772558	-9.23309881971018\\
-73.7928981773903	-8.55859482198298\\
-74.4870707811489	-8.24216174144931\\
-74.9034737066574	-7.85391648159445\\
-75.4210327351732	-7.54914389329801\\
-76.0926787346386	-7.0803814367348\\
-77.1002388940654	-6.74878763556616\\
-77.7717768777757	-7.42397852144785\\
-78.3285339301395	-8.16118544279159\\
-78.8886271098654	-9.02173732828332\\
-78.1367508289104	-9.89538578996478\\
-77.455203752582	-10.3989558482643\\
-76.9178421791415	-10.7542674303876\\
-76.4319271543126	-11.1229309274183\\
-74.9020417762058	-12.1496485634497\\
-73.9565534414676	-11.835698141511\\
-73.5885345987923	-10.8788949293982\\
-72.8402445574191	-10.1928643107311\\
-73.4111629034306	-9.23309882116801\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-73.92856666559	-9.26191626809064\\
-74.2081681328309	-8.72751602052692\\
-74.8176358103629	-8.53035528930511\\
-75.1660651463964	-8.30928814207489\\
-75.495456698384	-7.93121518063599\\
-76.0333790254551	-7.50638191888778\\
-76.8832715291398	-7.17697073806575\\
-77.4562753386181	-7.73058209680239\\
-77.9818214043416	-8.32458132825424\\
-78.4790483818807	-9.06685262812523\\
-77.7371993048587	-9.80562466792028\\
-77.1363431765515	-10.202723086218\\
-76.6845395208046	-10.4706815165981\\
-76.2994617561899	-10.7685672025355\\
-75.8189004333045	-10.9995180021352\\
-75.047314911474	-11.6860358434262\\
-74.2234806410613	-11.4729284102634\\
-73.9471454323232	-10.6305173891166\\
-73.3595899373576	-10.0463007789753\\
-73.9285666393956	-9.26191626663172\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-75.7746938441404	-9.36473862051859\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-75.7746938441404	-9.36473862051859\\
-74.7762412807525	-9.30912856149988\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-60.2927326647339	-18.4623937862063\\
-60.9685155252866	-17.9485289040466\\
-61.3357446145026	-17.5037704861055\\
-61.8924849932233	-17.3664951431571\\
-62.3301612390703	-17.0433706035136\\
-62.9508357264747	-16.6288822511949\\
-63.8406609221458	-16.421874327226\\
-64.5528556603206	-16.9103082784122\\
-65.202542378282	-17.5687144895222\\
-65.5300296097273	-18.4718435322917\\
-64.6847882644083	-19.2395710072201\\
-64.0527497527888	-19.6660122770835\\
-63.5616116740737	-19.96944566889\\
-62.5590905820901	-20.6492712204092\\
-61.6814314856267	-21.2060924864101\\
-60.7913617217583	-20.925307402853\\
-60.5311851901653	-19.9854252009634\\
-59.8441852199398	-19.3384796166189\\
-60.2927326647239	-18.4623937862054\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-60.0219895259195	-18.4366533831379\\
-60.7408462740741	-17.8453573374666\\
-61.2017911070412	-17.3774255833447\\
-61.7796357886713	-17.1517943219521\\
-62.2954081414108	-16.8183483065779\\
-62.9902984137899	-16.4088485981693\\
-63.9343319898024	-16.2536854878449\\
-64.7335002783183	-16.7480118496544\\
-65.4074492575955	-17.4817785183347\\
-65.7303286021903	-18.4576871872398\\
-64.884495185713	-19.2927262674139\\
-64.2013294854786	-19.7656732067115\\
-63.649466880155	-20.0851880580272\\
-63.1677977060412	-20.4534085036478\\
-62.5566129916103	-20.8537714524286\\
-61.5977275633979	-21.4406228199396\\
-60.6591230781528	-21.0910259583313\\
-60.3330158854357	-20.1114968791223\\
-59.6463095894652	-19.3860452680301\\
-60.0219895077733	-18.4366533814127\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-60.5634758035483	-18.4881341892748\\
-61.196184776499	-18.0517004706265\\
-61.4696981219639	-17.6301153888663\\
-62.0053341977753	-17.5811959643622\\
-62.3649143367298	-17.2683929004492\\
-62.9113730391594	-16.8489159042205\\
-63.7469898544891	-16.5900631666072\\
-64.3722110423228	-17.0726047071701\\
-64.9976354989684	-17.6556504607096\\
-65.3297306172643	-18.4859998773437\\
-64.4850813431036	-19.1864157470264\\
-63.4737564679924	-19.8537032797528\\
-63.053029235687	-20.1054284194767\\
-62.5615681725698	-20.4447709883897\\
-61.7651354078555	-20.9715621528807\\
-60.9236003653638	-20.7595888473746\\
-60.7293544948948	-19.8593535228044\\
-60.0420608504144	-19.2909139652077\\
-60.5634758216745	-18.4881341909981\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-62.5829473828705	-18.680131713809\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-62.5829473828705	-18.680131713809\\
-61.5874364256035	-18.5854853511669\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-48.9781502419417	-25.5203517554281\\
-49.7067452559974	-25.1626565111623\\
-50.0999334493894	-24.7985020241591\\
-50.5927781017903	-24.6278213112356\\
-51.0926729041416	-24.3069646768667\\
-51.8282774826451	-23.9577676582703\\
-52.676927260966	-24.0668181434679\\
-53.0679506445476	-24.808675570326\\
-53.5347621590582	-25.4869913531472\\
-53.6576667630729	-26.3253471888003\\
-52.8454527520367	-26.8835383476937\\
-52.2810341492653	-27.2210638575565\\
-51.7937851196901	-27.4558930214974\\
-51.3277627662735	-27.7492220218928\\
-50.7084875139292	-28.0913022270022\\
-49.6666598268193	-28.5961571626818\\
-48.9115027277107	-28.0161734608708\\
-49.029169007385	-26.9432257209955\\
-48.5427105274365	-26.255767210122\\
-48.978150241932	-25.5203517554255\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-48.7199534451115	-25.4515074646053\\
-49.4837534598604	-25.0129416389101\\
-49.9697315916022	-24.6268152803594\\
-50.5097332026465	-24.3756567888907\\
-51.0956577435127	-24.0691851433484\\
-51.8885748931177	-23.7890533456633\\
-52.8062164331982	-23.9049411361857\\
-53.2136243722759	-24.7160901296017\\
-53.7160845110235	-25.44348871969\\
-53.8121019011742	-26.3400980122031\\
-53.0116708484713	-26.9589501311247\\
-52.4218025290357	-27.3539529844875\\
-51.8829644495325	-27.6257412297694\\
-51.3565455412233	-27.9361292993959\\
-50.6749445300903	-28.2778593325388\\
-49.5502122084481	-28.8050268399742\\
-48.7387827285116	-28.1712136550333\\
-48.7979790453495	-27.0411934855933\\
-48.3552878534088	-26.26893109179\\
-48.719953413058	-25.4515074560587\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-49.236347038772	-25.5891960462509\\
-49.9297370521344	-25.3123713834146\\
-50.2301353071765	-24.9701887679589\\
-50.675823000934	-24.8799858335804\\
-51.0896880647705	-24.544744210385\\
-51.7679800721725	-24.1264819708773\\
-52.5476380887337	-24.2286951507501\\
-52.9222769168194	-24.9012610110503\\
-53.3534398070928	-25.5304939866045\\
-53.5032316249715	-26.3105963653975\\
-52.6792346556022	-26.8081265642628\\
-52.1402657694948	-27.0881747306255\\
-51.7046057898477	-27.2860448132253\\
-51.2989799913237	-27.5623147443897\\
-50.7420304977682	-27.9047451214655\\
-49.7831074451905	-28.3872874853894\\
-49.0842227269097	-27.8611332667084\\
-49.2603589694205	-26.8452579563976\\
-48.7301332014643	-26.242603328454\\
-49.236347070806	-25.5891960547923\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-51.0704382776149	-26.0782288777676\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-51.0704382776149	-26.0782288777676\\
-50.1041957094837	-25.8205948358956\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-35.3469214210944	-30.8020719361376\\
-36.2045178150295	-30.5808048325432\\
-36.759921804224	-30.3778653435836\\
-37.2862988713389	-30.2062061304223\\
-37.8906964773087	-30.0328461927253\\
-38.8318017312302	-29.6943299796763\\
-39.5000169298842	-30.2345213949853\\
-39.745031517244	-31.0530941023787\\
-39.9932545703263	-31.838043636052\\
-40.0364178312859	-32.7154791077374\\
-39.0632725135946	-33.0852128854078\\
-38.4117904634675	-33.2821475084167\\
-37.876296933438	-33.3990930506459\\
-37.354655588387	-33.6008883238656\\
-36.6688555148949	-33.8023339267776\\
-35.4872060779579	-34.1251750049704\\
-34.8063968637937	-33.398501976264\\
-34.9720824054057	-32.358609964345\\
-34.693480126739	-31.4870230295374\\
-35.3469214210843	-30.8020719361324\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-35.0845403316903	-30.6670029509665\\
-36.0219229078339	-30.3904900681469\\
-36.6811421538739	-30.2078903673161\\
-37.2626921199669	-29.978518971998\\
-37.9353158731817	-29.8400091926377\\
-38.9130817988037	-29.5641304401213\\
-39.6261084843565	-30.1321328259095\\
-39.9212492415866	-30.9885034875833\\
-40.1741140605371	-31.8343105241376\\
-40.199937090413	-32.7678689106191\\
-39.2060120962422	-33.1916552320507\\
-38.5000235471214	-33.4112968252336\\
-37.923690585866	-33.5712367904913\\
-37.3413416186274	-33.8152316045698\\
-36.5769047014091	-34.0243037716992\\
-35.3317525740172	-34.3011980310208\\
-34.6322471979971	-33.4974469243\\
-34.7457546900807	-32.4011956803495\\
-34.4426211317493	-31.4504659512918\\
-35.0845403103996	-30.6670029400064\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-35.6093025104985	-30.9371409213088\\
-36.3871127222251	-30.7711195969395\\
-36.8387014545741	-30.5478403198511\\
-37.3099056227109	-30.4338932888466\\
-37.8460770814358	-30.2256831928129\\
-38.7505216636567	-29.8245295192313\\
-39.3739253754119	-30.3369099640611\\
-39.5688137929014	-31.117684717174\\
-39.8123950801156	-31.8417767479665\\
-39.8728985721588	-32.6630893048557\\
-38.9205329309471	-32.9787705387649\\
-38.3235573798136	-33.1529981915997\\
-37.8289032810101	-33.2269493108005\\
-37.3679695581466	-33.3865450431614\\
-36.7608063283807	-33.580364081856\\
-35.6426595818987	-33.9491519789199\\
-34.9805465295904	-33.2995570282279\\
-35.1984101207308	-32.3160242483404\\
-34.9443391217287	-31.523580107783\\
-35.6093025317689	-30.9371409322584\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-37.4609082271128	-31.8903136733855\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-37.4609082271128	-31.8903136733855\\
-36.571799850624	-31.4326169453467\\
};
\legend{}; % empty the legend so as not to print it
\end{axis}
\end{tikzpicture}%

==> figures/out_fusedS1_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0.758in,0.649in)},
scale only axis,
xmin=-100,
xmax=-30,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ylabel near ticks,
xlabel near ticks,
ymin=-40,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ },
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendentry{xkc}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addplot [color=black, ultra thin]
  table[row sep=crcr]{%
-99.4883802583499	-0.00735139336066482\\
-98.4044486574572	-0.0135335205331302\\
-97.8606475537522	0.00151139683300983\\
-97.3345573227252	-0.0312803096397971\\
-96.2260877960499	-0.168546464258995\\
-95.0918000029717	-0.448028718016218\\
-94.5292158434908	-0.596064024532822\\
-93.9985022647097	-0.823953077046482\\
-93.0691180539493	-1.28635224283477\\
-92.5907170521827	-1.48517772061034\\
-91.1785753502759	-2.21206167600769\\
-90.2513028948841	-2.61724685672593\\
-89.7301131246153	-2.86217240247591\\
-88.0081470609388	-3.539853112401\\
-86.6649587287282	-4.0064979525704\\
-85.9072627001884	-4.31980237878942\\
-85.1567792677697	-4.67786728752779\\
-84.3725482291147	-4.99780944498394\\
-83.5938441107462	-5.37974288450391\\
-81.9885582691233	-6.09911436839759\\
-80.4545837073915	-6.75895284407805\\
-79.7681025117232	-7.10153599065298\\
-78.4122536807676	-7.91085947499481\\
-76.4440025340799	-9.10561468086907\\
-75.7643345911457	-9.52303080161279\\
-75.1094146710264	-9.97873811831772\\
-74.4195296015582	-10.4229387452008\\
-73.0370597588067	-11.3705355658647\\
-72.3780796637852	-11.8547881151777\\
-70.4628889707807	-13.3695891398101\\
-69.797667866198	-13.8410583255874\\
-68.437855717126	-14.8635770224165\\
-67.0226697336673	-15.7901006874129\\
-65.7535485433222	-16.7402514922381\\
-63.9285709749579	-17.9580735584056\\
-62.1574990321048	-19.1156197220335\\
-60.9967179739527	-19.9836634878198\\
-60.3912718368622	-20.4143673928693\\
-59.7348796261621	-20.8412018787566\\
-59.0807445056498	-21.228323580696\\
-58.465127971002	-21.5571655877329\\
-57.8824221865804	-21.9047535489293\\
-56.7586977494046	-22.6822456548222\\
-56.2162123669677	-23.0030799498493\\
-54.5015098059177	-24.1192413270317\\
-53.3737752832396	-24.8186521716883\\
-52.2379550040832	-25.5311412980346\\
-51.6488961363893	-25.8681798662148\\
-51.0312841793823	-26.1855622402378\\
-49.7801237464535	-26.8977567325737\\
-48.4519832978305	-27.5460876163279\\
-47.7616099955498	-27.8387554750052\\
-47.0704095762575	-28.1071270590733\\
-45.7911850654905	-28.6845934150562\\
-44.4702591470398	-29.3204356175887\\
-43.0346056014425	-30.0630969825143\\
-41.5660783974125	-30.6589446154811\\
-40.1903074165542	-31.1426012779152\\
-39.5180714175232	-31.4077959758127\\
-38.8321042947377	-31.6320649949649\\
-37.4302246709539	-32.0290546200258\\
};
\addlegendentry{xkc}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-92.605010286385	-3.34690563761536\\
-87.9635512174661	-5.16523762317101\\
-87.8963576642525	-5.03504879550773\\
-86.8698799304711	-2.41487028885997\\
-86.8926470843692	-2.362775199711\\
-91.459243910241	-0.573771149406241\\
-91.5198766821018	-0.57700264487346\\
-92.605010286385	-3.34690563761536\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-89.7301131246153	-2.86217240247591\\
-88.7990139767173	-3.22693859715895\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}]
  table[row sep=crcr]{%
-89.7301131246153	-2.86217240247591\\
};
\addlegendentry{center}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-78.6731719202817	-9.32639562514356\\
-74.581346065318	-12.1735757513026\\
-74.4857374955363	-12.0625662660048\\
-72.8784583920594	-9.75266457368656\\
-72.8884958576143	-9.69670484803235\\
-76.9143245213688	-6.89544698197264\\
-76.9740482966061	-6.88449955040718\\
-78.6731719202817	-9.32639562514356\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-75.7643345911457	-9.52303080161279\\
-74.9434945254826	-10.0941889115983\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}]
  table[row sep=crcr]{%
-75.7643345911457	-9.52303080161279\\
};
\addlegendentry{center}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-65.6506858677465	-18.5981524094176\\
-61.4968329234742	-21.354051394414\\
-61.4037052728716	-21.2409525653526\\
-59.8479558458576	-18.8960355806827\\
-59.8592296681098	-18.8403117748015\\
-63.9460849842488	-16.1288627734341\\
-64.0060364734746	-16.1192401684809\\
-65.6506858677465	-18.5981524094176\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-62.7382083608948	-18.7303445880168\\
-61.9049253609854	-19.2831912594022\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}]
  table[row sep=crcr]{%
-62.7382083608948	-18.7303445880168\\
};
\addlegendentry{center}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-53.9456121307011	-26.267370504869\\
-49.6007915471705	-28.7111396418935\\
-49.5162111371662	-28.5915141484345\\
-48.1366640436846	-26.1387928512802\\
-48.1519951037371	-26.0840461599854\\
-52.4267379359203	-23.6796926542032\\
-52.4872337747348	-23.6744937050201\\
-53.9456121307011	-26.267370504869\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-51.0312841793823	-26.1855622402378\\
-50.1596921470006	-26.6757941538143\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}]
  table[row sep=crcr]{%
-51.0312841793823	-26.1855622402378\\
};
\addlegendentry{center}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-40.2520544444125	-32.7620462500071\\
-35.4700092871027	-34.1697101344603\\
-35.4143959926259	-34.0341694914073\\
-34.6197470255958	-31.3346278703453\\
-34.6469597777962	-31.284710861944\\
-39.3518751745043	-29.8997512336916\\
-39.4119969649807	-29.9082451077416\\
-40.2520544444125	-32.7620462500071\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-37.4302246709539	-32.0290546200258\\
-36.4709232734694	-32.3114388065239\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}]
  table[row sep=crcr]{%
-37.4302246709539	-32.0290546200258\\
};
\addlegendentry{center}

\addlegendentry{sensor position}

\addlegendentry{sensor orientation}

\addlegendentry{sensor FoV}

\addlegendentry{data7}

\addlegendentry{data1}

\addlegendentry{plus 1 sigma}

\addlegendentry{minus 1 sigma}

\addlegendentry{data2}

\addlegendentry{theta}

\addplot [color=red, ultra thin]
  table[row sep=crcr]{%
-87.8589881903984	-4.27261332380651\\
-87.2075690567601	-1.8514598684562\\
-88.0487837075913	-0.856848169916702\\
-88.4299168492838	-0.124619110695718\\
-89.171582195414	0.228402005566252\\
-89.6916777218867	0.665610710218402\\
-90.3656209924936	0.741373444937196\\
-91.0803644433359	0.967230123388092\\
-91.6052825399453	0.423819180615808\\
-92.447562212797	0.286721033158742\\
-92.8147780271245	-0.416117199700849\\
-93.2411372151237	-1.18658882391964\\
-93.1976405869877	-2.08672507481781\\
-92.8915243683439	-2.98150400233291\\
-92.1680333300717	-3.59938644784253\\
-91.3016396576557	-3.95218834461869\\
-90.3639448923188	-4.26630539890981\\
-89.057583436179	-4.83080509881322\\
-87.8589881903895	-4.27261332381653\\
};
\addlegendentry{data3}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
-87.6833538812723	-4.47007277080009\\
-87.3040477396362	-3.06884191549501\\
-86.9414550136272	-1.90055601287304\\
-87.7451073714006	-0.811494606992213\\
-88.2135098837624	-0.0122449019323341\\
-88.9774328023235	0.43220048052558\\
-89.5689513076715	0.932883628036933\\
-90.3390773969525	1.00654362823951\\
-91.1276804187995	1.16847157658549\\
-91.754382502512	0.66078343940535\\
-92.6475434099584	0.447936737691393\\
-93.0904490971481	-0.316179771252322\\
-93.4291501317161	-1.18337454371058\\
-93.4439110628928	-2.1665908420365\\
-93.068907264086	-3.11476093336653\\
-92.2799547748356	-3.76446194820423\\
-91.3600651329349	-4.16737880008127\\
-90.3490348952261	-4.49333836965832\\
-88.9626422519063	-5.05771619886266\\
-87.6833538034708	-4.47007285826953\\
};
\addlegendentry{plus 1 sigma}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
-88.0346224995245	-4.07515387681295\\
-87.6968440246635	-2.84750816383018\\
-87.4736830998931	-1.80236372403937\\
-88.352460043782	-0.902201732841192\\
-88.6463238148052	-0.236993319459103\\
-89.3657315885046	0.0246035306069103\\
-89.8144041361019	0.398337792399857\\
-90.3921645880348	0.476203261634893\\
-91.0330484678723	0.76598867019068\\
-91.4561825773786	0.186854921826253\\
-92.2475810156356	0.12550532862609\\
-92.539106957101	-0.516054628149362\\
-93.0531242985313	-1.1898031041287\\
-92.9513701110827	-2.00685930759911\\
-92.7141414726018	-2.8482470712993\\
-92.0561118853079	-3.43431094748085\\
-90.3788548894115	-4.0392724281613\\
-89.1525246204517	-4.60389399876378\\
-88.0346225773082	-4.07515378936353\\
};
\addlegendentry{minus 1 sigma}

\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}]
  table[row sep=crcr]{%
-90.5631932710533	-1.23237111577708\\
};
\addlegendentry{data4}

\addplot [color=red, ultra thin]
  table[row sep=crcr]{%
-90.5631932710533	-1.23237111577708\\
-89.8985867968917	-1.97956468808789\\
};
\addlegendentry{theta}

\addlegendentry{data5}

\addlegendentry{plus 1 sigma}

\addlegendentry{minus 1 sigma}

\addlegendentry{data6}

\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-74.1638792334206	-11.5049903845654\\
-73.5538535882378	-10.4056773078565\\
-72.9205567297148	-9.63693031488545\\
-73.4256311043965	-7.83053388937913\\
-74.0425279138686	-7.36394139061913\\
-74.4051405313629	-6.94922146316335\\
-74.9531290768081	-6.85988278991564\\
-75.3771363833548	-6.53391231905343\\
-75.8610553692684	-6.76033651553637\\
-76.6979363473673	-6.27778714567938\\
-77.3201182697192	-6.68451724489616\\
-78.0713346911809	-7.19882559531526\\
-78.6926073447201	-8.05788027439577\\
-78.4038011329337	-9.03772047044576\\
-77.6272035363294	-9.67292690450401\\
-76.9934376107192	-10.233944598414\\
-76.2707647846922	-10.7251851443862\\
-75.3419481681382	-11.6334168765129\\
-74.1638792334157	-11.5049903845773\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-74.0521237877535	-11.777236835157\\
-73.3918039978081	-10.590360539458\\
-72.6251943534312	-9.80599985523332\\
-72.8683696417624	-8.64601266926768\\
-73.1349958914722	-7.7891325228553\\
-73.8053044354682	-7.24278467342513\\
-74.2161792874646	-6.75353235305919\\
-74.8313293496739	-6.59928332207001\\
-75.3570862068799	-6.34639760711421\\
-75.91654616858	-6.51696116341003\\
-76.8246901057686	-6.07328671849925\\
-77.5215837299939	-6.5198479206738\\
-78.309552606071	-7.11064116791417\\
-78.9562744235567	-8.05159123746229\\
-78.6570596769961	-9.11796637690762\\
-77.814870280068	-9.81193682581885\\
-77.119719419133	-10.4175191670905\\
-76.340153874749	-10.9740963916129\\
-75.3281195167283	-11.8682235575113\\
-74.0521237628696	-11.7772368957765\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-74.2756346790877	-11.2327439339738\\
-73.7159031786675	-10.2209940762551\\
-73.2159191059985	-9.46786077453757\\
-73.5554733514213	-8.51444273365675\\
-73.7162663173208	-7.87193525590297\\
-74.2797513922689	-7.48509810781312\\
-74.5941017752611	-7.14491057326752\\
-75.0749288039423	-7.12048225776127\\
-75.3971865598297	-6.72142703099266\\
-75.8055645699568	-7.00371186766269\\
-76.571182588966	-6.48228757285952\\
-77.1186528094445	-6.8491865691185\\
-77.8331167762908	-7.28701002271636\\
-78.4289402658834	-8.06416931132925\\
-78.1505425888712	-8.95747456398391\\
-77.4395367925908	-9.53391698318917\\
-76.8671558023053	-10.0503700297375\\
-76.2013756946355	-10.4762738971596\\
-75.3557768195481	-11.3986101955144\\
-74.2756347039619	-11.2327438733782\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-75.5481077884807	-8.13288347135827\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-75.5481077884807	-8.13288347135827\\
-75.1683635700661	-9.05797499579283\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-61.2782856143142	-21.3223649035406\\
-60.5826477624261	-20.4720452081636\\
-60.0715221704652	-19.7327713081034\\
-59.7107183734848	-18.9659390571603\\
-60.1047954580141	-18.144098640548\\
-60.4741651295318	-17.5724670864135\\
-60.9733009238827	-17.2310449199659\\
-61.3620237594367	-16.9217038736759\\
-61.8237348401086	-16.7628016900481\\
-62.3341720658645	-16.4665732307646\\
-63.1469574032565	-16.058138791509\\
-64.0544237591857	-16.2193023500704\\
-64.854837007079	-16.8101986563971\\
-65.6059053173524	-17.6992948370691\\
-65.1770410566448	-18.7713018948427\\
-62.3148161403197	-20.9791997291545\\
-61.278285614311	-21.3223649035522\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-61.1979882567447	-21.6106650933473\\
-60.4481992779036	-20.667588899199\\
-59.8063521057552	-19.9292855277651\\
-59.4362215567204	-19.0529845926443\\
-59.8368412913058	-18.1377696556543\\
-60.204073709288	-17.472554967467\\
-60.803353230165	-17.092202751979\\
-61.2340094250879	-16.7152768250091\\
-61.7692753120147	-16.5242052133942\\
-62.3627466225139	-16.1987474339773\\
-63.2499416366386	-15.8376628913064\\
-64.2565605811879	-16.0098711696518\\
-65.0988522205022	-16.6855016979022\\
-65.8668571609922	-17.6620600266315\\
-65.415987611879	-18.8169989693331\\
-64.5115325771856	-19.5434285214376\\
-63.7846414575349	-20.054439911469\\
-63.1374898346044	-20.5963303834659\\
-62.3274420816928	-21.1927391350779\\
-61.1979882348541	-21.6106651719435\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-61.3585829718837	-21.0340647137338\\
-60.7170962469486	-20.2765015171283\\
-59.9852151902492	-18.8788935216764\\
-60.3727496247224	-18.1504276254417\\
-60.7442565497756	-17.67237920536\\
-61.4900380937855	-17.1281309223426\\
-61.8781943682024	-17.0013981667021\\
-63.0439731698744	-16.2786146917115\\
-63.8522869371835	-16.428733530489\\
-64.6108217936559	-16.934895614892\\
-65.3449534737125	-17.7365296475067\\
-64.9380945014106	-18.7256048203524\\
-64.1268205185839	-19.3233326655647\\
-63.5569890538412	-19.7951126442378\\
-62.3021901989467	-20.7656603232311\\
-61.3585829937679	-21.0340646351608\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-62.1500414658434	-18.1924066450343\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-62.1500414658434	-18.1924066450343\\
-61.8817339115114	-19.1557399499129\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-49.8238409568974	-28.5890952227006\\
-49.1262197195494	-28.0057449027067\\
-48.9078986603911	-27.1322664951974\\
-48.2963254573139	-26.5077580911954\\
-48.7109886618469	-25.7062629874048\\
-49.1724703869223	-25.1509304898996\\
-49.8211806389592	-24.9389479721644\\
-50.2140568728704	-24.6529169848259\\
-50.6875464323436	-24.5656993017354\\
-51.2539128614914	-24.1421562386403\\
-52.0900808238509	-23.9419090227463\\
-52.8963269690907	-24.2778786458133\\
-53.1745567060573	-25.0964087565597\\
-53.8216874898643	-25.8799929069851\\
-53.2900241112322	-26.7253565216453\\
-52.4641980564208	-27.1475297712078\\
-51.3798399376734	-27.7806902921374\\
-50.7560890775591	-28.1224260211137\\
-49.8238409568942	-28.5890952227087\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-49.7212725047985	-28.8476561511205\\
-48.9500292275234	-28.2114182070767\\
-48.6075986471579	-27.3089276821454\\
-48.0143079502461	-26.5652386387116\\
-48.435678843399	-25.6703736211699\\
-48.8860079592057	-25.0088878131713\\
-49.6319052923269	-24.7475336252564\\
-50.0954506175426	-24.4068089906878\\
-50.6545476342153	-24.2882768112799\\
-51.3058953192985	-23.9009950147505\\
-52.2169613346601	-23.7316713925964\\
-53.0780963457505	-24.1256734734246\\
-53.3917460001522	-25.013064291402\\
-54.018077517535	-25.8729752527107\\
-53.4602021495491	-26.7770634005956\\
-52.6280719965521	-27.2659292667896\\
-52.0325649881224	-27.6528820846047\\
-51.4418182360338	-27.9932312633444\\
-50.7471011311995	-28.3136997155534\\
-49.7212724883584	-28.8476561925638\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-49.9264094089964	-28.3305342942806\\
-49.3024102115755	-27.8000715983368\\
-49.2081986736243	-26.9556053082493\\
-48.5783429643816	-26.4502775436793\\
-48.9862984802947	-25.7421523536396\\
-49.4589328146389	-25.2929731666279\\
-50.0104559855916	-25.1303623190724\\
-50.3326631281982	-24.899024978964\\
-50.7205452304719	-24.843121792191\\
-51.2019304036843	-24.3833174625302\\
-51.9632003130418	-24.1521466528962\\
-52.7145575924309	-24.430083818202\\
-52.9573674119623	-25.1797532217174\\
-53.6252974621936	-25.8870105612595\\
-53.1198460729152	-26.6736496426951\\
-52.3003241162895	-27.0291302756259\\
-51.3178616393131	-27.5681493209305\\
-50.7650770239187	-27.9311523266739\\
-49.92640942543	-28.3305342528537\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-50.8564820661409	-25.9859493384957\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-50.8564820661409	-25.9859493384957\\
-50.4877455385294	-26.9154832933381\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-35.6308637882962	-34.0719667458239\\
-35.0147354213652	-33.4010917090394\\
-35.065173608224	-32.4570378639901\\
-34.5213738234847	-31.6872691597414\\
-35.1611106518041	-30.9829025622279\\
-35.7159952644759	-30.4916287901572\\
-36.4699062041027	-30.4690919625753\\
-36.9445420647868	-30.2530470049766\\
-37.4523176578881	-30.3700966093488\\
-38.2047686673847	-29.9219785903131\\
-39.1436715572371	-29.9615514420982\\
-39.6326281579686	-30.67892210649\\
-39.7666976249065	-31.5230689985679\\
-40.1189155204076	-32.4371883681018\\
-39.3680977401838	-33.0922769278709\\
-38.4891228721967	-33.286734230744\\
-37.8985526919582	-33.4817551600495\\
-35.6308637882912	-34.0719667458307\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-35.4537313555842	-34.3166508504635\\
-34.8094957136204	-33.545609637299\\
-34.8252596568292	-32.5267557579077\\
-34.2215958844279	-31.6729025885813\\
-34.8805511645986	-30.8713047781289\\
-35.5084443840214	-30.3134942195218\\
-36.3456033564188	-30.2573427077068\\
-36.8973003472608	-30.0201554619632\\
-37.4842921001298	-30.1265891271955\\
-38.3121667319675	-29.7058913970697\\
-39.2870014692507	-29.8200871467417\\
-39.8304116193731	-30.5838318183234\\
-39.9871276953166	-31.4970576415943\\
-40.3123051596371	-32.4790622749983\\
-39.5287936983762	-33.189462970766\\
-38.6115074306779	-33.4331677007978\\
-37.9703285458417	-33.6693199592817\\
-37.3334355584026	-33.8680327238917\\
-36.5883577229301	-34.0286863868269\\
-35.4537313564752	-34.3166508492328\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-35.8079962210081	-33.8272826411843\\
-35.21997512911	-33.2565737807799\\
-35.3050875596187	-32.3873199700725\\
-34.8211517625414	-31.7016357309016\\
-35.4416701390097	-31.0945003463269\\
-35.9235461449304	-30.6697633607926\\
-36.5942090517867	-30.6808412174439\\
-36.9917837823128	-30.48593854799\\
-37.4203432156464	-30.6136040915021\\
-38.0973706028019	-30.1380657835566\\
-39.0003416452236	-30.1030157374548\\
-39.434844696564	-30.7740123946566\\
-39.5462675544964	-31.5490803555415\\
-39.925525881178	-32.3953144612052\\
-39.2074017819915	-32.9950908849758\\
-38.3667383137155	-33.1403007606901\\
-37.8267768380746	-33.2941903608174\\
-37.3171430767494	-33.399859627033\\
-36.7332649360928	-33.553359782469\\
-35.8079962201073	-33.8272826424286\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-37.2621156235823	-31.8186165905317\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-37.2621156235823	-31.8186165905317\\
-36.6757200675063	-32.6286414369496\\
};
\legend{}; % empty the legend so as not to print it
\end{axis}
\end{tikzpicture}%

==> figures/out_fusedS2_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.229in,
at={(0.758in,0.649in)},
scale only axis,
xmin=-100,
xmax=-30,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-40,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={fused (S2)},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendentry{xkc}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addplot [color=black]
  table[row sep=crcr]{%
-99.4883802583499	-0.00735139336066482\\
-98.4044486574572	-0.0135335205331302\\
-97.8606475537522	0.00151139683300983\\
-97.3345573227252	-0.0312803096397971\\
-96.2260877960499	-0.168546464258995\\
-95.0918000029717	-0.448028718016218\\
-94.5292158434908	-0.596064024532822\\
-93.9985022647097	-0.823953077046482\\
-93.0691180539493	-1.28635224283477\\
-92.5907170521827	-1.48517772061034\\
-91.1785753502759	-2.21206167600769\\
-90.2513028948841	-2.61724685672593\\
-89.7301131246153	-2.86217240247591\\
-88.0081470609388	-3.539853112401\\
-86.6649587287282	-4.0064979525704\\
-85.9072627001884	-4.31980237878942\\
-85.1567792677697	-4.67786728752779\\
-84.3725482291147	-4.99780944498394\\
-83.5938441107462	-5.37974288450391\\
-81.9885582691233	-6.09911436839759\\
-80.4545837073915	-6.75895284407805\\
-79.7681025117232	-7.10153599065298\\
-78.4122536807676	-7.91085947499481\\
-76.4440025340799	-9.10561468086907\\
-75.7643345911457	-9.52303080161279\\
-75.1094146710264	-9.97873811831772\\
-74.4195296015582	-10.4229387452008\\
-73.0370597588067	-11.3705355658647\\
-72.3780796637852	-11.8547881151777\\
-70.4628889707807	-13.3695891398101\\
-69.797667866198	-13.8410583255874\\
-68.437855717126	-14.8635770224165\\
-67.0226697336673	-15.7901006874129\\
-65.7535485433222	-16.7402514922381\\
-63.9285709749579	-17.9580735584056\\
-62.1574990321048	-19.1156197220335\\
-60.9967179739527	-19.9836634878198\\
-60.3912718368622	-20.4143673928693\\
-59.7348796261621	-20.8412018787566\\
-59.0807445056498	-21.228323580696\\
-58.465127971002	-21.5571655877329\\
-57.8824221865804	-21.9047535489293\\
-56.7586977494046	-22.6822456548222\\
-56.2162123669677	-23.0030799498493\\
-54.5015098059177	-24.1192413270317\\
-53.3737752832396	-24.8186521716883\\
-52.2379550040832	-25.5311412980346\\
-51.6488961363893	-25.8681798662148\\
-51.0312841793823	-26.1855622402378\\
-49.7801237464535	-26.8977567325737\\
-48.4519832978305	-27.5460876163279\\
-47.7616099955498	-27.8387554750052\\
-47.0704095762575	-28.1071270590733\\
-45.7911850654905	-28.6845934150562\\
-44.4702591470398	-29.3204356175887\\
-43.0346056014425	-30.0630969825143\\
-41.5660783974125	-30.6589446154811\\
-40.1903074165542	-31.1426012779152\\
-39.5180714175232	-31.4077959758127\\
-38.8321042947377	-31.6320649949649\\
-37.4302246709539	-32.0290546200258\\
};
\addlegendentry{xkc}

\addplot [color=blue]
  table[row sep=crcr]{%
-92.605010286385	-3.34690563761536\\
-87.9635512174661	-5.16523762317101\\
-87.8963576642525	-5.03504879550773\\
-86.8698799304711	-2.41487028885997\\
-86.8926470843692	-2.362775199711\\
-91.459243910241	-0.573771149406241\\
-91.5198766821018	-0.57700264487346\\
-92.605010286385	-3.34690563761536\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-89.7301131246153	-2.86217240247591\\
-88.7990139767173	-3.22693859715895\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
-89.7301131246153	-2.86217240247591\\
};
\addlegendentry{center}

\addplot [color=blue]
  table[row sep=crcr]{%
-78.6731719202817	-9.32639562514356\\
-74.581346065318	-12.1735757513026\\
-74.4857374955363	-12.0625662660048\\
-72.8784583920594	-9.75266457368656\\
-72.8884958576143	-9.69670484803235\\
-76.9143245213688	-6.89544698197264\\
-76.9740482966061	-6.88449955040718\\
-78.6731719202817	-9.32639562514356\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-75.7643345911457	-9.52303080161279\\
-74.9434945254826	-10.0941889115983\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
-75.7643345911457	-9.52303080161279\\
};
\addlegendentry{center}

\addplot [color=blue]
  table[row sep=crcr]{%
-65.6506858677465	-18.5981524094176\\
-61.4968329234742	-21.354051394414\\
-61.4037052728716	-21.2409525653526\\
-59.8479558458576	-18.8960355806827\\
-59.8592296681098	-18.8403117748015\\
-63.9460849842488	-16.1288627734341\\
-64.0060364734746	-16.1192401684809\\
-65.6506858677465	-18.5981524094176\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-62.7382083608948	-18.7303445880168\\
-61.9049253609854	-19.2831912594022\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
-62.7382083608948	-18.7303445880168\\
};
\addlegendentry{center}

\addplot [color=blue]
  table[row sep=crcr]{%
-53.9456121307011	-26.267370504869\\
-49.6007915471705	-28.7111396418935\\
-49.5162111371662	-28.5915141484345\\
-48.1366640436846	-26.1387928512802\\
-48.1519951037371	-26.0840461599854\\
-52.4267379359203	-23.6796926542032\\
-52.4872337747348	-23.6744937050201\\
-53.9456121307011	-26.267370504869\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-51.0312841793823	-26.1855622402378\\
-50.1596921470006	-26.6757941538143\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
-51.0312841793823	-26.1855622402378\\
};
\addlegendentry{center}

\addplot [color=blue]
  table[row sep=crcr]{%
-40.2520544444125	-32.7620462500071\\
-35.4700092871027	-34.1697101344603\\
-35.4143959926259	-34.0341694914073\\
-34.6197470255958	-31.3346278703453\\
-34.6469597777962	-31.284710861944\\
-39.3518751745043	-29.8997512336916\\
-39.4119969649807	-29.9082451077416\\
-40.2520544444125	-32.7620462500071\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-37.4302246709539	-32.0290546200258\\
-36.4709232734694	-32.3114388065239\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
-37.4302246709539	-32.0290546200258\\
};
\addlegendentry{center}

\addlegendentry{sensor position}

\addlegendentry{sensor orientation}

\addlegendentry{sensor FoV}

\addlegendentry{data7}

\addlegendentry{data1}

\addlegendentry{plus 1 sigma}

\addlegendentry{minus 1 sigma}

\addlegendentry{data2}

\addlegendentry{theta}

\addplot [color=red]
  table[row sep=crcr]{%
-87.8589881903984	-4.27261332380651\\
-87.2075690567601	-1.8514598684562\\
-88.0487837075913	-0.856848169916702\\
-88.4299168492838	-0.124619110695718\\
-89.171582195414	0.228402005566252\\
-89.6916777218867	0.665610710218402\\
-90.3656209924936	0.741373444937196\\
-91.0803644433359	0.967230123388092\\
-91.6052825399453	0.423819180615808\\
-92.447562212797	0.286721033158742\\
-92.8147780271245	-0.416117199700849\\
-93.2411372151237	-1.18658882391964\\
-93.1976405869877	-2.08672507481781\\
-92.8915243683439	-2.98150400233291\\
-92.1680333300717	-3.59938644784253\\
-91.3016396576557	-3.95218834461869\\
-90.3639448923188	-4.26630539890981\\
-89.057583436179	-4.83080509881322\\
-87.8589881903895	-4.27261332381653\\
};
\addlegendentry{data3}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
-87.6833538812723	-4.47007277080009\\
-87.3040477396362	-3.06884191549501\\
-86.9414550136272	-1.90055601287304\\
-87.7451073714006	-0.811494606992213\\
-88.2135098837624	-0.0122449019323341\\
-88.9774328023235	0.43220048052558\\
-89.5689513076715	0.932883628036933\\
-90.3390773969525	1.00654362823951\\
-91.1276804187995	1.16847157658549\\
-91.754382502512	0.66078343940535\\
-92.6475434099584	0.447936737691393\\
-93.0904490971481	-0.316179771252322\\
-93.4291501317161	-1.18337454371058\\
-93.4439110628928	-2.1665908420365\\
-93.068907264086	-3.11476093336653\\
-92.2799547748356	-3.76446194820423\\
-91.3600651329349	-4.16737880008127\\
-90.3490348952261	-4.49333836965832\\
-88.9626422519063	-5.05771619886266\\
-87.6833538034708	-4.47007285826953\\
};
\addlegendentry{plus 1 sigma}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
-88.0346224995245	-4.07515387681295\\
-87.6968440246635	-2.84750816383018\\
-87.4736830998931	-1.80236372403937\\
-88.352460043782	-0.902201732841192\\
-88.6463238148052	-0.236993319459103\\
-89.3657315885046	0.0246035306069103\\
-89.8144041361019	0.398337792399857\\
-90.3921645880348	0.476203261634893\\
-91.0330484678723	0.76598867019068\\
-91.4561825773786	0.186854921826253\\
-92.2475810156356	0.12550532862609\\
-92.539106957101	-0.516054628149362\\
-93.0531242985313	-1.1898031041287\\
-92.9513701110827	-2.00685930759911\\
-92.7141414726018	-2.8482470712993\\
-92.0561118853079	-3.43431094748085\\
-90.3788548894115	-4.0392724281613\\
-89.1525246204517	-4.60389399876378\\
-88.0346225773082	-4.07515378936353\\
};
\addlegendentry{minus 1 sigma}

\addplot [color=red, draw=none, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-90.5631932710533	-1.23237111577708\\
};
\addlegendentry{data4}

\addplot [color=red]
  table[row sep=crcr]{%
-90.5631932710533	-1.23237111577708\\
-89.8985867968917	-1.97956468808789\\
};
\addlegendentry{theta}

\addlegendentry{data5}

\addlegendentry{plus 1 sigma}

\addlegendentry{minus 1 sigma}

\addlegendentry{data6}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-74.1638792334206	-11.5049903845654\\
-73.5538535882378	-10.4056773078565\\
-72.9205567297148	-9.63693031488545\\
-73.4256311043965	-7.83053388937913\\
-74.0425279138686	-7.36394139061913\\
-74.4051405313629	-6.94922146316335\\
-74.9531290768081	-6.85988278991564\\
-75.3771363833548	-6.53391231905343\\
-75.8610553692684	-6.76033651553637\\
-76.6979363473673	-6.27778714567938\\
-77.3201182697192	-6.68451724489616\\
-78.0713346911809	-7.19882559531526\\
-78.6926073447201	-8.05788027439577\\
-78.4038011329337	-9.03772047044576\\
-77.6272035363294	-9.67292690450401\\
-76.9934376107192	-10.233944598414\\
-76.2707647846922	-10.7251851443862\\
-75.3419481681382	-11.6334168765129\\
-74.1638792334157	-11.5049903845773\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-74.0521237877535	-11.777236835157\\
-73.3918039978081	-10.590360539458\\
-72.6251943534312	-9.80599985523332\\
-72.8683696417624	-8.64601266926768\\
-73.1349958914722	-7.7891325228553\\
-73.8053044354682	-7.24278467342513\\
-74.2161792874646	-6.75353235305919\\
-74.8313293496739	-6.59928332207001\\
-75.3570862068799	-6.34639760711421\\
-75.91654616858	-6.51696116341003\\
-76.8246901057686	-6.07328671849925\\
-77.5215837299939	-6.5198479206738\\
-78.309552606071	-7.11064116791417\\
-78.9562744235567	-8.05159123746229\\
-78.6570596769961	-9.11796637690762\\
-77.814870280068	-9.81193682581885\\
-77.119719419133	-10.4175191670905\\
-76.340153874749	-10.9740963916129\\
-75.3281195167283	-11.8682235575113\\
-74.0521237628696	-11.7772368957765\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-74.2756346790877	-11.2327439339738\\
-73.7159031786675	-10.2209940762551\\
-73.2159191059985	-9.46786077453757\\
-73.5554733514213	-8.51444273365675\\
-73.7162663173208	-7.87193525590297\\
-74.2797513922689	-7.48509810781312\\
-74.5941017752611	-7.14491057326752\\
-75.0749288039423	-7.12048225776127\\
-75.3971865598297	-6.72142703099266\\
-75.8055645699568	-7.00371186766269\\
-76.571182588966	-6.48228757285952\\
-77.1186528094445	-6.8491865691185\\
-77.8331167762908	-7.28701002271636\\
-78.4289402658834	-8.06416931132925\\
-78.1505425888712	-8.95747456398391\\
-77.4395367925908	-9.53391698318917\\
-76.8671558023053	-10.0503700297375\\
-76.2013756946355	-10.4762738971596\\
-75.3557768195481	-11.3986101955144\\
-74.2756347039619	-11.2327438733782\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-75.5481077884807	-8.13288347135827\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-75.5481077884807	-8.13288347135827\\
-75.1683635700661	-9.05797499579283\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-61.2782856143142	-21.3223649035406\\
-60.5826477624261	-20.4720452081636\\
-60.0715221704652	-19.7327713081034\\
-59.7107183734848	-18.9659390571603\\
-60.1047954580141	-18.144098640548\\
-60.4741651295318	-17.5724670864135\\
-60.9733009238827	-17.2310449199659\\
-61.3620237594367	-16.9217038736759\\
-61.8237348401086	-16.7628016900481\\
-62.3341720658645	-16.4665732307646\\
-63.1469574032565	-16.058138791509\\
-64.0544237591857	-16.2193023500704\\
-64.854837007079	-16.8101986563971\\
-65.6059053173524	-17.6992948370691\\
-65.1770410566448	-18.7713018948427\\
-62.3148161403197	-20.9791997291545\\
-61.278285614311	-21.3223649035522\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-61.1979882567447	-21.6106650933473\\
-60.4481992779036	-20.667588899199\\
-59.8063521057552	-19.9292855277651\\
-59.4362215567204	-19.0529845926443\\
-59.8368412913058	-18.1377696556543\\
-60.204073709288	-17.472554967467\\
-60.803353230165	-17.092202751979\\
-61.2340094250879	-16.7152768250091\\
-61.7692753120147	-16.5242052133942\\
-62.3627466225139	-16.1987474339773\\
-63.2499416366386	-15.8376628913064\\
-64.2565605811879	-16.0098711696518\\
-65.0988522205022	-16.6855016979022\\
-65.8668571609922	-17.6620600266315\\
-65.415987611879	-18.8169989693331\\
-64.5115325771856	-19.5434285214376\\
-63.7846414575349	-20.054439911469\\
-63.1374898346044	-20.5963303834659\\
-62.3274420816928	-21.1927391350779\\
-61.1979882348541	-21.6106651719435\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-61.3585829718837	-21.0340647137338\\
-60.7170962469486	-20.2765015171283\\
-59.9852151902492	-18.8788935216764\\
-60.3727496247224	-18.1504276254417\\
-60.7442565497756	-17.67237920536\\
-61.4900380937855	-17.1281309223426\\
-61.8781943682024	-17.0013981667021\\
-63.0439731698744	-16.2786146917115\\
-63.8522869371835	-16.428733530489\\
-64.6108217936559	-16.934895614892\\
-65.3449534737125	-17.7365296475067\\
-64.9380945014106	-18.7256048203524\\
-64.1268205185839	-19.3233326655647\\
-63.5569890538412	-19.7951126442378\\
-62.3021901989467	-20.7656603232311\\
-61.3585829937679	-21.0340646351608\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-62.1500414658434	-18.1924066450343\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-62.1500414658434	-18.1924066450343\\
-61.8817339115114	-19.1557399499129\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-49.8238409568974	-28.5890952227006\\
-49.1262197195494	-28.0057449027067\\
-48.9078986603911	-27.1322664951974\\
-48.2963254573139	-26.5077580911954\\
-48.7109886618469	-25.7062629874048\\
-49.1724703869223	-25.1509304898996\\
-49.8211806389592	-24.9389479721644\\
-50.2140568728704	-24.6529169848259\\
-50.6875464323436	-24.5656993017354\\
-51.2539128614914	-24.1421562386403\\
-52.0900808238509	-23.9419090227463\\
-52.8963269690907	-24.2778786458133\\
-53.1745567060573	-25.0964087565597\\
-53.8216874898643	-25.8799929069851\\
-53.2900241112322	-26.7253565216453\\
-52.4641980564208	-27.1475297712078\\
-51.3798399376734	-27.7806902921374\\
-50.7560890775591	-28.1224260211137\\
-49.8238409568942	-28.5890952227087\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-49.7212725047985	-28.8476561511205\\
-48.9500292275234	-28.2114182070767\\
-48.6075986471579	-27.3089276821454\\
-48.0143079502461	-26.5652386387116\\
-48.435678843399	-25.6703736211699\\
-48.8860079592057	-25.0088878131713\\
-49.6319052923269	-24.7475336252564\\
-50.0954506175426	-24.4068089906878\\
-50.6545476342153	-24.2882768112799\\
-51.3058953192985	-23.9009950147505\\
-52.2169613346601	-23.7316713925964\\
-53.0780963457505	-24.1256734734246\\
-53.3917460001522	-25.013064291402\\
-54.018077517535	-25.8729752527107\\
-53.4602021495491	-26.7770634005956\\
-52.6280719965521	-27.2659292667896\\
-52.0325649881224	-27.6528820846047\\
-51.4418182360338	-27.9932312633444\\
-50.7471011311995	-28.3136997155534\\
-49.7212724883584	-28.8476561925638\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-49.9264094089964	-28.3305342942806\\
-49.3024102115755	-27.8000715983368\\
-49.2081986736243	-26.9556053082493\\
-48.5783429643816	-26.4502775436793\\
-48.9862984802947	-25.7421523536396\\
-49.4589328146389	-25.2929731666279\\
-50.0104559855916	-25.1303623190724\\
-50.3326631281982	-24.899024978964\\
-50.7205452304719	-24.843121792191\\
-51.2019304036843	-24.3833174625302\\
-51.9632003130418	-24.1521466528962\\
-52.7145575924309	-24.430083818202\\
-52.9573674119623	-25.1797532217174\\
-53.6252974621936	-25.8870105612595\\
-53.1198460729152	-26.6736496426951\\
-52.3003241162895	-27.0291302756259\\
-51.3178616393131	-27.5681493209305\\
-50.7650770239187	-27.9311523266739\\
-49.92640942543	-28.3305342528537\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-50.8564820661409	-25.9859493384957\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-50.8564820661409	-25.9859493384957\\
-50.4877455385294	-26.9154832933381\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-35.6308637882962	-34.0719667458239\\
-35.0147354213652	-33.4010917090394\\
-35.065173608224	-32.4570378639901\\
-34.5213738234847	-31.6872691597414\\
-35.1611106518041	-30.9829025622279\\
-35.7159952644759	-30.4916287901572\\
-36.4699062041027	-30.4690919625753\\
-36.9445420647868	-30.2530470049766\\
-37.4523176578881	-30.3700966093488\\
-38.2047686673847	-29.9219785903131\\
-39.1436715572371	-29.9615514420982\\
-39.6326281579686	-30.67892210649\\
-39.7666976249065	-31.5230689985679\\
-40.1189155204076	-32.4371883681018\\
-39.3680977401838	-33.0922769278709\\
-38.4891228721967	-33.286734230744\\
-37.8985526919582	-33.4817551600495\\
-35.6308637882912	-34.0719667458307\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-35.4537313555842	-34.3166508504635\\
-34.8094957136204	-33.545609637299\\
-34.8252596568292	-32.5267557579077\\
-34.2215958844279	-31.6729025885813\\
-34.8805511645986	-30.8713047781289\\
-35.5084443840214	-30.3134942195218\\
-36.3456033564188	-30.2573427077068\\
-36.8973003472608	-30.0201554619632\\
-37.4842921001298	-30.1265891271955\\
-38.3121667319675	-29.7058913970697\\
-39.2870014692507	-29.8200871467417\\
-39.8304116193731	-30.5838318183234\\
-39.9871276953166	-31.4970576415943\\
-40.3123051596371	-32.4790622749983\\
-39.5287936983762	-33.189462970766\\
-38.6115074306779	-33.4331677007978\\
-37.9703285458417	-33.6693199592817\\
-37.3334355584026	-33.8680327238917\\
-36.5883577229301	-34.0286863868269\\
-35.4537313564752	-34.3166508492328\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-35.8079962210081	-33.8272826411843\\
-35.21997512911	-33.2565737807799\\
-35.3050875596187	-32.3873199700725\\
-34.8211517625414	-31.7016357309016\\
-35.4416701390097	-31.0945003463269\\
-35.9235461449304	-30.6697633607926\\
-36.5942090517867	-30.6808412174439\\
-36.9917837823128	-30.48593854799\\
-37.4203432156464	-30.6136040915021\\
-38.0973706028019	-30.1380657835566\\
-39.0003416452236	-30.1030157374548\\
-39.434844696564	-30.7740123946566\\
-39.5462675544964	-31.5490803555415\\
-39.925525881178	-32.3953144612052\\
-39.2074017819915	-32.9950908849758\\
-38.3667383137155	-33.1403007606901\\
-37.8267768380746	-33.2941903608174\\
-37.3171430767494	-33.399859627033\\
-36.7332649360928	-33.553359782469\\
-35.8079962201073	-33.8272826424286\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-37.2621156235823	-31.8186165905317\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-37.2621156235823	-31.8186165905317\\
-36.6757200675063	-32.6286414369496\\
};
\end{axis}
\end{tikzpicture}%

==> figures/out_independentS1_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0.758in,0.649in)},
scale only axis,
xmin=-100,
xmax=-30,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ylabel near ticks,
xlabel near ticks,
ymin=-40,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ },
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendentry{xkc}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addplot [color=black, ultra thin]
  table[row sep=crcr]{%
-99.4883802583499	-0.00735139336066482\\
-98.4044486574572	-0.0135335205331302\\
-97.8606475537522	0.00151139683300983\\
-97.3345573227252	-0.0312803096397971\\
-96.2260877960499	-0.168546464258995\\
-95.0918000029717	-0.448028718016218\\
-94.5292158434908	-0.596064024532822\\
-93.9985022647097	-0.823953077046482\\
-93.0691180539493	-1.28635224283477\\
-92.5907170521827	-1.48517772061034\\
-91.1785753502759	-2.21206167600769\\
-90.2513028948841	-2.61724685672593\\
-89.7301131246153	-2.86217240247591\\
-88.0081470609388	-3.539853112401\\
-86.6649587287282	-4.0064979525704\\
-85.9072627001884	-4.31980237878942\\
-85.1567792677697	-4.67786728752779\\
-84.3725482291147	-4.99780944498394\\
-83.5938441107462	-5.37974288450391\\
-81.9885582691233	-6.09911436839759\\
-80.4545837073915	-6.75895284407805\\
-79.7681025117232	-7.10153599065298\\
-78.4122536807676	-7.91085947499481\\
-76.4440025340799	-9.10561468086907\\
-75.7643345911457	-9.52303080161279\\
-75.1094146710264	-9.97873811831772\\
-74.4195296015582	-10.4229387452008\\
-73.0370597588067	-11.3705355658647\\
-72.3780796637852	-11.8547881151777\\
-70.4628889707807	-13.3695891398101\\
-69.797667866198	-13.8410583255874\\
-68.437855717126	-14.8635770224165\\
-67.0226697336673	-15.7901006874129\\
-65.7535485433222	-16.7402514922381\\
-63.9285709749579	-17.9580735584056\\
-62.1574990321048	-19.1156197220335\\
-60.9967179739527	-19.9836634878198\\
-60.3912718368622	-20.4143673928693\\
-59.7348796261621	-20.8412018787566\\
-59.0807445056498	-21.228323580696\\
-58.465127971002	-21.5571655877329\\
-57.8824221865804	-21.9047535489293\\
-56.7586977494046	-22.6822456548222\\
-56.2162123669677	-23.0030799498493\\
-54.5015098059177	-24.1192413270317\\
-53.3737752832396	-24.8186521716883\\
-52.2379550040832	-25.5311412980346\\
-51.6488961363893	-25.8681798662148\\
-51.0312841793823	-26.1855622402378\\
-49.7801237464535	-26.8977567325737\\
-48.4519832978305	-27.5460876163279\\
-47.7616099955498	-27.8387554750052\\
-47.0704095762575	-28.1071270590733\\
-45.7911850654905	-28.6845934150562\\
-44.4702591470398	-29.3204356175887\\
-43.0346056014425	-30.0630969825143\\
-41.5660783974125	-30.6589446154811\\
-40.1903074165542	-31.1426012779152\\
-39.5180714175232	-31.4077959758127\\
-38.8321042947377	-31.6320649949649\\
-37.4302246709539	-32.0290546200258\\
};
\addlegendentry{xkc}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-92.605010286385	-3.34690563761536\\
-87.9635512174661	-5.16523762317101\\
-87.8963576642525	-5.03504879550773\\
-86.8698799304711	-2.41487028885997\\
-86.8926470843692	-2.362775199711\\
-91.459243910241	-0.573771149406241\\
-91.5198766821018	-0.57700264487346\\
-92.605010286385	-3.34690563761536\\
};
\addlegendentry{ET}

\addplot [color=green, ultra thin]
  table[row sep=crcr]{%
-89.7301131246153	-2.86217240247591\\
-88.7990139767173	-3.22693859715895\\
};
\addlegendentry{theta}

\addplot [color=green, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, color=green, ultra thin}]
  table[row sep=crcr]{%
-89.7301131246153	-2.86217240247591\\
};
\addlegendentry{center}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-78.6731719202817	-9.32639562514356\\
-74.581346065318	-12.1735757513026\\
-74.4857374955363	-12.0625662660048\\
-72.8784583920594	-9.75266457368656\\
-72.8884958576143	-9.69670484803235\\
-76.9143245213688	-6.89544698197264\\
-76.9740482966061	-6.88449955040718\\
-78.6731719202817	-9.32639562514356\\
};
\addlegendentry{ET}

\addplot [color=green, ultra thin]
  table[row sep=crcr]{%
-75.7643345911457	-9.52303080161279\\
-74.9434945254826	-10.0941889115983\\
};
\addlegendentry{theta}

\addplot [color=green, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, color=green, ultra thin}]
  table[row sep=crcr]{%
-75.7643345911457	-9.52303080161279\\
};
\addlegendentry{center}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-65.6506858677465	-18.5981524094176\\
-61.4968329234742	-21.354051394414\\
-61.4037052728716	-21.2409525653526\\
-59.8479558458576	-18.8960355806827\\
-59.8592296681098	-18.8403117748015\\
-63.9460849842488	-16.1288627734341\\
-64.0060364734746	-16.1192401684809\\
-65.6506858677465	-18.5981524094176\\
};
\addlegendentry{ET}

\addplot [color=green, ultra thin]
  table[row sep=crcr]{%
-62.7382083608948	-18.7303445880168\\
-61.9049253609854	-19.2831912594022\\
};
\addlegendentry{theta}

\addplot [color=green, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, color=green, ultra thin}]
  table[row sep=crcr]{%
-62.7382083608948	-18.7303445880168\\
};
\addlegendentry{center}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-53.9456121307011	-26.267370504869\\
-49.6007915471705	-28.7111396418935\\
-49.5162111371662	-28.5915141484345\\
-48.1366640436846	-26.1387928512802\\
-48.1519951037371	-26.0840461599854\\
-52.4267379359203	-23.6796926542032\\
-52.4872337747348	-23.6744937050201\\
-53.9456121307011	-26.267370504869\\
};
\addlegendentry{ET}

\addplot [color=green, ultra thin]
  table[row sep=crcr]{%
-51.0312841793823	-26.1855622402378\\
-50.1596921470006	-26.6757941538143\\
};
\addlegendentry{theta}

\addplot [color=green, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, color=green, ultra thin}]
  table[row sep=crcr]{%
-51.0312841793823	-26.1855622402378\\
};
\addlegendentry{center}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-40.2520544444125	-32.7620462500071\\
-35.4700092871027	-34.1697101344603\\
-35.4143959926259	-34.0341694914073\\
-34.6197470255958	-31.3346278703453\\
-34.6469597777962	-31.284710861944\\
-39.3518751745043	-29.8997512336916\\
-39.4119969649807	-29.9082451077416\\
-40.2520544444125	-32.7620462500071\\
};
\addlegendentry{ET}

\addplot [color=green, ultra thin]
  table[row sep=crcr]{%
-37.4302246709539	-32.0290546200258\\
-36.4709232734694	-32.3114388065239\\
};
\addlegendentry{theta}

\addplot [color=green, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, color=green, ultra thin}]
  table[row sep=crcr]{%
-37.4302246709539	-32.0290546200258\\
};
\addlegendentry{center}

\addlegendentry{sensor position}

\addlegendentry{sensor orientation}

\addlegendentry{sensor FoV}

\addlegendentry{data7}

\addlegendentry{data1}

\addlegendentry{plus 1 sigma}

\addlegendentry{minus 1 sigma}

\addlegendentry{data2}

\addlegendentry{theta}

\addplot [color=red, ultra thin]
  table[row sep=crcr]{%
-87.3156958100598	-0.473376609865014\\
-87.2062803824393	0.295939556769909\\
-87.1464671880695	1.06816291897825\\
-87.5577572250719	1.72392293861266\\
-87.9824990591523	2.35298757580573\\
-88.6442147727856	2.74627810989428\\
-89.4013488235493	2.857595997559\\
-90.1570439858141	2.77205799658444\\
-90.7443787712958	2.30015619471992\\
-91.2504700994777	1.7996672687277\\
-91.3503997531508	1.09615140135671\\
-91.6085988902853	0.448524421470253\\
-91.5677958863254	-0.282594413594694\\
-91.9529837934536	-1.58249865184693\\
-90.7899529488903	-1.69838643947014\\
-89.7947483793418	-1.04431440931963\\
-89.1436976016919	-1.90893104480053\\
-88.3984892333751	-1.59285793942099\\
-87.1458699901517	-1.72833052944543\\
-87.3156958100487	-0.473376609870314\\
};
\addlegendentry{data3}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
-87.0114231337689	-0.618582709910854\\
-86.8692775882884	0.257160321155652\\
-86.82203073271	1.13939493657521\\
-87.2827781825601	1.89131355527337\\
-87.7804150449036	2.59620796686394\\
-88.5297954453259	3.04788968209289\\
-89.3915596912943	3.1644231298074\\
-90.2515664723292	3.07892692842955\\
-90.931746909705	2.55740966518701\\
-91.5169669566414	1.98616823404186\\
-91.6521442001178	1.18289124147144\\
-91.9360069602034	0.431884360693076\\
-91.8677083125585	-0.402896108490424\\
-92.2075181807672	-1.8022394961834\\
-90.9561028705119	-1.98330647404127\\
-89.8569010960683	-1.3553286744778\\
-89.0991963069142	-2.24040847701859\\
-88.2482506185231	-1.89296012356955\\
-86.9135666115007	-1.95628746040938\\
-87.0114231351445	-0.618582709254383\\
};
\addlegendentry{plus 1 sigma}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
-87.6199684863507	-0.328170509819174\\
-87.4709036434291	0.996930901381262\\
-88.1845830734011	2.10976718474753\\
-88.7586341002454	2.44466653769567\\
-89.4111379558043	2.5507688653106\\
-90.0625214992989	2.46518906473931\\
-90.5570106328866	2.04290272425281\\
-90.983973242314	1.61316630341356\\
-91.0486553061838	1.00941156124196\\
-91.2811908203673	0.465164482247431\\
-91.2678834600923	-0.16229271869895\\
-91.69844940614	-1.36275780751046\\
-90.6238030272688	-1.41346640489903\\
-89.7325956626152	-0.733300144161447\\
-89.1881988964696	-1.57745361258246\\
-88.548727848227	-1.29275575527242\\
-87.3781733688027	-1.50037359848149\\
-87.6199684849528	-0.328170510486245\\
};
\addlegendentry{minus 1 sigma}

\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}]
  table[row sep=crcr]{%
-89.4747487506879	0.556974393461417\\
};
\addlegendentry{data4}

\addplot [color=red, ultra thin]
  table[row sep=crcr]{%
-89.4747487506879	0.556974393461417\\
-88.5722504763972	0.126280923691638\\
};
\addlegendentry{theta}

\addlegendentry{data5}

\addlegendentry{plus 1 sigma}

\addlegendentry{minus 1 sigma}

\addlegendentry{data6}

\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-71.9408191984298	-7.71442122381971\\
-71.6114584428947	-6.81056084988785\\
-71.5047226537282	-5.87273194975342\\
-71.832161804875	-5.00030021582597\\
-72.1959207852028	-4.13787692835605\\
-72.8918331393149	-3.47130423940078\\
-73.8283770286713	-3.25973933218927\\
-74.7688104910612	-3.15371032645727\\
-75.6103123758211	-3.58003139993941\\
-76.3966651523215	-4.05977014169034\\
-76.6077055548977	-4.97550600759646\\
-77.2525585283855	-5.71279146721797\\
-77.1521202994516	-6.65559222070233\\
-77.8163073775636	-8.15122138771805\\
-76.5494844399013	-8.6797990076353\\
-75.3276709837751	-8.59287912648506\\
-74.4455834909794	-8.82288009007743\\
-73.358539789153	-9.2603179031495\\
-72.0205981184997	-9.22538477360962\\
-71.9408191984164	-7.71442122382898\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-71.6115905575474	-7.94260621683544\\
-71.2293769550705	-6.91852103659555\\
-71.1187920966115	-5.85136248156226\\
-71.5088858788231	-4.86892188039381\\
-71.9415630199388	-3.91626747241686\\
-72.7296368094761	-3.19024271662961\\
-73.7627744441636	-2.92353488871751\\
-74.8144014094395	-2.82541297286203\\
-75.7653599206249	-3.27380047517863\\
-76.6485518057556	-3.81482862827805\\
-76.9280211185016	-4.82442343084699\\
-77.6018236799703	-5.67420520992033\\
-77.4812526234419	-6.729421337711\\
-78.1308357557566	-8.34464757241832\\
-76.7732697885408	-8.95163681796225\\
-75.4521363259461	-8.9255129636077\\
-74.4557338646386	-9.19379836336832\\
-73.2407739548529	-9.63657324558534\\
-71.7899316965754	-9.53908682878215\\
-71.6115905465877	-7.94260622443149\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-72.2700478393121	-7.48623623080397\\
-71.9935399307188	-6.70260066318015\\
-71.8906532108448	-5.89410141794457\\
-72.1554377309269	-5.13167855125815\\
-72.4502785504668	-4.35948638429524\\
-73.0540294691538	-3.75236576217193\\
-73.8939796131789	-3.59594377566103\\
-74.7232195726829	-3.48200768005252\\
-75.4552648310174	-3.88626232470021\\
-76.1447784988873	-4.30471165510262\\
-76.2873899912937	-5.12658858434592\\
-76.9032933768006	-5.75137772451559\\
-76.8229879754614	-6.58176310369365\\
-77.5017789993705	-7.95779520301777\\
-76.3256990912618	-8.40796119730834\\
-75.203205641604	-8.2602452893624\\
-74.4354331173202	-8.45196181678656\\
-73.4763056234531	-8.88406256071366\\
-72.251264540424	-8.91168271843709\\
-72.270047850245	-7.48623622322646\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-74.3691915623291	-6.03134125419469\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-74.3691915623291	-6.03134125419469\\
-73.5473002962095	-6.60098565790317\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-58.9627171627339	-17.5987342445455\\
-58.5326598319144	-16.878284436378\\
-58.1630628695293	-16.0609386991163\\
-58.5163166155303	-14.2235215490115\\
-59.1988451922481	-13.5163366780241\\
-60.125241101813	-13.2157855375432\\
-61.0657571672124	-13.0532727692634\\
-61.9656800354899	-13.3581188137178\\
-62.7987860908647	-13.7917432717073\\
-63.1109984913617	-14.6916982056031\\
-63.8333824003801	-15.3874898164368\\
-63.9567413822425	-16.37767880973\\
-64.2645850807939	-17.6441473482231\\
-63.1802489486441	-18.2733912384302\\
-61.8667980906978	-17.9548085889904\\
-60.3098830355888	-18.7530650320333\\
-59.2478637286448	-18.7201257364297\\
-58.9627171627232	-17.5987342445544\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-58.6070639037261	-17.8945590692377\\
-58.1085134302174	-17.0394499459567\\
-57.7281128726382	-16.0750500284255\\
-58.2315451155944	-14.0163455719917\\
-59.0000937026411	-13.2326600604384\\
-60.026670582249	-12.8735796440485\\
-61.0833136329686	-12.7041239352109\\
-62.0996368555565	-13.0236428463753\\
-63.055427263573	-13.4941418883674\\
-63.4402984737515	-14.499430546064\\
-64.2120371685079	-15.3116077841372\\
-64.3399732134485	-16.4289180812449\\
-64.6196349553979	-17.8216550417328\\
-63.4550261165232	-18.5531060408341\\
-62.0469322150936	-18.3317488682977\\
-61.2382993096722	-18.7330845661981\\
-60.2117418320037	-19.2012155137504\\
-59.0113613255469	-19.1091089465339\\
-58.6070638998775	-17.8945590724388\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-59.3183704217417	-17.3029094198533\\
-58.9568062336115	-16.7171189267992\\
-58.5980128664205	-16.0468273698071\\
-58.8010881154662	-14.4306975260312\\
-59.397596681855	-13.8000132956098\\
-60.2238116213771	-13.5579914310379\\
-61.0482007014562	-13.4024216033159\\
-61.8317232154234	-13.6925947810602\\
-62.5421449181564	-14.0893446550473\\
-62.7816985089718	-14.8839658651422\\
-63.4547276322523	-15.4633718487365\\
-63.5735095510364	-16.3264395382151\\
-63.90953520619	-17.4666396547133\\
-62.905471780765	-17.9936764360262\\
-61.686663966302	-17.5778683096831\\
-61.1379485106103	-17.8651238158624\\
-60.4080242391739	-18.3049145503161\\
-59.4843661317428	-18.3311425263254\\
-59.3183704255688	-17.30290941667\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-60.9190168575533	-15.9715257216157\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-60.9190168575533	-15.9715257216157\\
-60.1502081112447	-16.6110045028113\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-49.4368175195987	-24.3703804937905\\
-49.5904108743563	-23.5622525425626\\
-49.3356969231972	-22.7698277025885\\
-49.836555224159	-22.1380289602342\\
-50.1893476317834	-21.3582407024514\\
-50.9752149155732	-21.0515289607074\\
-51.7903773830701	-21.0722941824902\\
-52.4992775628889	-21.3816271950461\\
-53.0284424219714	-21.8681837041739\\
-53.2357189063783	-22.5230468588007\\
-52.9768924232527	-23.1716048539085\\
-53.3998824188778	-23.6405671176595\\
-53.4739721255716	-24.2839086256133\\
-53.6169093247933	-25.3060441981144\\
-52.7146612676787	-25.4304281680541\\
-51.9108001968896	-24.8607990980244\\
-51.366952822396	-25.2277433336838\\
-50.4330649224307	-25.6642891520045\\
-49.4976183981944	-25.3748258335379\\
-49.4368175195875	-24.370380493795\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-48.9818532775069	-24.5538347306524\\
-49.1076417316923	-23.5876657289236\\
-48.8934283814153	-22.6435597862312\\
-49.5180310738958	-21.9159767758671\\
-49.993210078672	-21.0899697795977\\
-50.8738518372665	-20.7245590505461\\
-51.8012253278381	-20.711785440746\\
-52.6262780547781	-21.0450134865897\\
-53.256593017165	-21.5925761346545\\
-53.5425741723421	-22.3354890225841\\
-53.331199654942	-23.0931413060818\\
-53.7838882700498	-23.6840501577711\\
-53.8309997939396	-24.453497073409\\
-53.9226160021728	-25.6049456237502\\
-52.9089966904777	-25.816863066659\\
-51.9682151782174	-25.282668872667\\
-51.2793895583572	-25.6700822965266\\
-50.2055782093907	-26.0560212091523\\
-49.1428512571758	-25.6822218251552\\
-48.9818532713292	-24.5538347331434\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-49.8917817616905	-24.1869262569286\\
-50.0731800170203	-23.5368393562016\\
-49.777965464979	-22.8960956189458\\
-50.1550793744223	-22.3600811446013\\
-50.3854851848948	-21.626511625305\\
-51.07657799388	-21.3784988708686\\
-51.7795294383022	-21.4328029242344\\
-52.3722770709997	-21.7182409035024\\
-52.8002918267778	-22.1437912736934\\
-52.9288636404144	-22.7106046950173\\
-52.6225851915634	-23.2500684017353\\
-53.0158765677057	-23.5970840775478\\
-53.1169444572035	-24.1143201778176\\
-53.3112026474137	-25.0071427724786\\
-52.5203258448798	-25.0439932694492\\
-51.8533852155618	-24.4389293233818\\
-51.4545160864349	-24.785404370841\\
-50.6605516354708	-25.2725570948567\\
-49.8523855392129	-25.0674298419206\\
-49.8917817678458	-24.1869262544466\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-51.7188242775796	-23.45021189686\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-51.7188242775796	-23.45021189686\\
-50.7913834513653	-23.8241818339818\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-36.4891270843146	-30.439533266509\\
-37.6402128536091	-30.2476897677069\\
-38.636782481866	-30.1855375601047\\
-39.382851313218	-31.018908071387\\
-39.977001820587	-31.4001336977541\\
-40.1241667662812	-32.1292937488593\\
-40.0802020409308	-32.7073549375845\\
-40.308112593768	-33.1579919788142\\
-40.3182023782446	-33.6945433240406\\
-40.0345820244739	-34.1558898901494\\
-39.546377617894	-34.3771289869409\\
-39.2047556403145	-35.0808197893702\\
-38.5131786791493	-35.3396074278449\\
-37.5529296616841	-35.6506336404276\\
-37.3888049086604	-34.5111835375619\\
-37.6235952905247	-33.677982928217\\
-37.1583469480066	-33.3173484575674\\
-35.9878323578351	-32.5391450902837\\
-35.3833041320586	-31.112871007674\\
-36.4891270843067	-30.4395332664998\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-36.1454499366701	-30.0391360566244\\
-37.4499099507163	-29.7693207728136\\
-38.6138162116021	-29.7067253052934\\
-39.5032636809779	-30.6044804369414\\
-40.1949580840194	-31.0905723056596\\
-40.4188813994661	-31.9159246774261\\
-40.4112648868741	-32.6064128983349\\
-40.6563985696513	-33.1700980955557\\
-40.6571504742268	-33.8242334620933\\
-40.3289316237331	-34.4018776970597\\
-39.7359481145482	-34.6905525508633\\
-39.2901558891985	-35.4751525745945\\
-38.4650022920667	-35.7480160292549\\
-37.3743079782954	-36.0221975519146\\
-37.0724102819364	-34.831776999697\\
-37.2066089926501	-33.8852516776388\\
-36.6652910362464	-33.382111102857\\
-35.4953694253648	-32.4392706805033\\
-34.9390365098668	-30.8520977105963\\
-36.1454499456699	-30.0391360671095\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-36.8328042319592	-30.8399304763937\\
-37.8305157565019	-30.7260587626001\\
-38.6597487521298	-30.664349814916\\
-39.2624389454581	-31.4333357058327\\
-39.7590455571545	-31.7096950898486\\
-39.8294521330962	-32.3426628202924\\
-39.7491391949876	-32.8082969768342\\
-39.9598266178848	-33.1458858620726\\
-39.9792542822625	-33.5648531859878\\
-39.7402324252147	-33.9099020832392\\
-39.3568071212398	-34.0637054230184\\
-39.1193553914306	-34.6864870041459\\
-37.7315513450729	-35.2790697289405\\
-37.7051995353844	-34.1905900754267\\
-38.0405815883993	-33.4707141787953\\
-37.6514028597668	-33.2525858122777\\
-36.4802952903053	-32.6390195000641\\
-35.8275717542503	-31.3736443047518\\
-36.8328042229435	-30.83993046589\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-38.7768034731603	-33.1047650094123\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-38.7768034731603	-33.1047650094123\\
-38.1254883626578	-32.3459576380517\\
};
\legend{}; % empty the legend so as not to print it
\end{axis}
\end{tikzpicture}%

==> figures/out_independentS2_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(2.725in,0.665in)},
scale only axis,
xmin=-100,
xmax=-30,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ylabel near ticks,
xlabel near ticks,
ymin=-40,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ },
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendentry{xkc}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addlegendentry{ET}

\addlegendentry{theta}

\addlegendentry{center}

\addplot [color=black, ultra thin]
  table[row sep=crcr]{%
-99.4883802583499	-0.00735139336066482\\
-98.9611404121652	-0.0189465994357079\\
-97.8606475537522	0.00151139683300983\\
-97.3345573227252	-0.0312803096397971\\
-96.7909203472771	-0.09005047008921\\
-96.2260877960499	-0.168546464258995\\
-95.6495955770551	-0.305178955443822\\
-94.5292158434908	-0.596064024532822\\
-93.9985022647097	-0.823953077046482\\
-93.5312358870096	-1.06346209570447\\
-93.0691180539493	-1.28635224283477\\
-92.5907170521827	-1.48517772061034\\
-91.6209187878649	-1.99306427580876\\
-91.1785753502759	-2.21206167600769\\
-90.715768922287	-2.40432947162586\\
-89.7301131246153	-2.86217240247591\\
-88.0081470609388	-3.539853112401\\
-86.6649587287282	-4.0064979525704\\
-85.9072627001884	-4.31980237878942\\
-85.1567792677697	-4.67786728752779\\
-84.3725482291147	-4.99780944498394\\
-83.5938441107462	-5.37974288450391\\
-81.9885582691233	-6.09911436839759\\
-81.2297086016604	-6.41983653830842\\
-80.4545837073915	-6.75895284407805\\
-79.7681025117232	-7.10153599065298\\
-79.1147333295139	-7.50003014036469\\
-77.0561548164459	-8.7106896500084\\
-76.4440025340799	-9.10561468086907\\
-75.7643345911457	-9.52303080161279\\
-75.1094146710264	-9.97873811831772\\
-74.4195296015582	-10.4229387452008\\
-73.0370597588067	-11.3705355658647\\
-72.3780796637852	-11.8547881151777\\
-71.7105551362685	-12.3825463485997\\
-71.08326206957	-12.8970866646198\\
-70.4628889707807	-13.3695891398101\\
-69.797667866198	-13.8410583255874\\
-68.437855717126	-14.8635770224165\\
-67.7325082914126	-15.3161638391178\\
-67.0226697336673	-15.7901006874129\\
-66.3701964525788	-16.2852344049045\\
-65.7535485433222	-16.7402514922381\\
-64.539115137942	-17.5708024885184\\
-63.3376160690124	-18.3401442509421\\
-62.1574990321048	-19.1156197220335\\
-61.5905923707663	-19.5512360204442\\
-60.3912718368622	-20.4143673928693\\
-59.7348796261621	-20.8412018787566\\
-59.0807445056498	-21.228323580696\\
-58.465127971002	-21.5571655877329\\
-57.8824221865804	-21.9047535489293\\
-56.7586977494046	-22.6822456548222\\
-56.2162123669677	-23.0030799498493\\
-55.0904322773192	-23.7480314934271\\
-54.5015098059177	-24.1192413270317\\
-53.9446772825708	-24.4550295882485\\
-52.2379550040832	-25.5311412980346\\
-51.6488961363893	-25.8681798662148\\
-51.0312841793823	-26.1855622402378\\
-49.7801237464535	-26.8977567325737\\
-49.1090544332328	-27.2345974876964\\
-48.4519832978305	-27.5460876163279\\
-47.7616099955498	-27.8387554750052\\
-47.0704095762575	-28.1071270590733\\
-45.7911850654905	-28.6845934150562\\
-45.1458389598302	-28.9865320130006\\
-43.7733840002629	-29.6736235919428\\
-43.0346056014425	-30.0630969825143\\
-42.284244340107	-30.3771839493963\\
-41.5660783974125	-30.6589446154811\\
-40.1903074165542	-31.1426012779152\\
-39.5180714175232	-31.4077959758127\\
-38.8321042947377	-31.6320649949649\\
-38.1159547988547	-31.8272000779264\\
-37.4302246709539	-32.0290546200258\\
};
\addlegendentry{xkc}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-92.605010286385	-3.34690563761536\\
-87.9635512174661	-5.16523762317101\\
-87.9256855995034	-5.10991103855481\\
-86.8698799304711	-2.41487028885997\\
-86.8926470843692	-2.362775199711\\
-91.459243910241	-0.573771149406241\\
-91.5198766821018	-0.57700264487346\\
-92.605010286385	-3.34690563761536\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-89.7301131246153	-2.86217240247591\\
-88.7990139767173	-3.22693859715895\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}]
  table[row sep=crcr]{%
-89.7301131246153	-2.86217240247591\\
};
\addlegendentry{center}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-78.6731719202817	-9.32639562514356\\
-74.581346065318	-12.1735757513026\\
-74.5316597556356	-12.1285634572138\\
-72.8784583920594	-9.75266457368656\\
-72.8884958576143	-9.69670484803235\\
-76.9143245213688	-6.89544698197264\\
-76.9740482966061	-6.88449955040718\\
-78.6731719202817	-9.32639562514356\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-75.7643345911457	-9.52303080161279\\
-74.9434945254826	-10.0941889115983\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}]
  table[row sep=crcr]{%
-75.7643345911457	-9.52303080161279\\
};
\addlegendentry{center}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-65.6506858677465	-18.5981524094176\\
-61.4968329234742	-21.354051394414\\
-61.4481552565006	-21.307950193486\\
-59.8479558458576	-18.8960355806827\\
-59.8592296681098	-18.8403117748015\\
-63.9460849842488	-16.1288627734341\\
-64.0060364734746	-16.1192401684809\\
-65.6506858677465	-18.5981524094176\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-62.7382083608948	-18.7303445880168\\
-61.9049253609854	-19.2831912594022\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}]
  table[row sep=crcr]{%
-62.7382083608948	-18.7303445880168\\
};
\addlegendentry{center}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-53.9456121307011	-26.267370504869\\
-49.6007915471705	-28.7111396418935\\
-49.5556267684085	-28.6615918997818\\
-48.1366640436846	-26.1387928512802\\
-48.1519951037371	-26.0840461599854\\
-52.4267379359203	-23.6796926542032\\
-52.4872337747348	-23.6744937050201\\
-53.9456121307011	-26.267370504869\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-51.0312841793823	-26.1855622402378\\
-50.1596921470006	-26.6757941538143\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}]
  table[row sep=crcr]{%
-51.0312841793823	-26.1855622402378\\
};
\addlegendentry{center}

\addplot [color=blue, ultra thin]
  table[row sep=crcr]{%
-40.2520544444125	-32.7620462500071\\
-35.4700092871027	-34.1697101344603\\
-35.4371002488267	-34.1112992520091\\
-34.6197470255958	-31.3346278703453\\
-34.6469597777962	-31.284710861944\\
-39.3518751745043	-29.8997512336916\\
-39.4119969649807	-29.9082451077416\\
-40.2520544444125	-32.7620462500071\\
};
\addlegendentry{ET}

\addplot [color=green]
  table[row sep=crcr]{%
-37.4302246709539	-32.0290546200258\\
-36.4709232734694	-32.3114388065239\\
};
\addlegendentry{theta}

\addplot [color=green, draw=none, mark=*, mark size=1pt, mark options={solid, green}]
  table[row sep=crcr]{%
-37.4302246709539	-32.0290546200258\\
};
\addlegendentry{center}

\addlegendentry{sensor position}

\addlegendentry{sensor FoV}

\addlegendentry{data7}

\addlegendentry{data1}

\addlegendentry{plus 1 sigma}

\addlegendentry{minus 1 sigma}

\addlegendentry{data2}

\addlegendentry{theta}

\addplot [color=red, ultra thin]
  table[row sep=crcr]{%
-87.0214439012817	-2.84559298494612\\
-87.0531706054407	-1.83561750548884\\
-87.3572029459555	-0.947679396772941\\
-87.7526008341201	-0.141258983115463\\
-88.4756359884946	0.376399423648905\\
-89.2278967608652	0.841204124656613\\
-90.1128746613043	0.836066116582387\\
-91.0067301193598	0.7642106443232\\
-91.6715471168305	0.1625134428282\\
-92.4184374356834	-0.386574428657156\\
-93.7706335898045	-1.07481766442071\\
-93.9017262296428	-2.37221852197874\\
-92.7422222111518	-3.23499742835095\\
-91.7738633285486	-3.70317889019965\\
-90.9545427558049	-3.98300093439408\\
-89.2757464895475	-4.63077240290221\\
-88.016247889593	-4.85104265143332\\
-87.423338971865	-3.81825105396969\\
-87.0214439012706	-2.84559298495017\\
};
\addlegendentry{data3}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
-86.7821297250289	-2.93255540300278\\
-86.8318244455657	-1.83956944017791\\
-87.0916701038701	-0.861789153292349\\
-87.5872168873153	-0.017212075744979\\
-88.3094798154475	0.621067588042905\\
-89.1517621524568	1.12078215070008\\
-90.1242876427836	1.01188784083827\\
-91.1159113094363	1.02571196573629\\
-91.8709256475741	0.387010032024932\\
-92.6678124661935	-0.24580692934893\\
-93.9991615337724	-1.03247678931643\\
-94.0904932944752	-2.40026435180766\\
-92.9339819065064	-3.3343885585258\\
-91.9013806423915	-3.83683077299288\\
-91.0471748531881	-4.18433215245186\\
-90.2121521960204	-4.45444422959594\\
-89.2314232728908	-4.8199284785948\\
-87.8864544065869	-5.05767037637729\\
-87.2164231668752	-3.9853159839202\\
-86.7821296913094	-2.93255541525585\\
};
\addlegendentry{plus 1 sigma}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
-87.2607580775345	-2.75863056688948\\
-87.2745167653157	-1.83166557079977\\
-87.6227357880409	-1.03356964025353\\
-87.9179847809249	-0.265305890485962\\
-88.6417921615417	0.131731259254892\\
-89.3040313692737	0.561626098613161\\
-90.101461679825	0.66024439232649\\
-90.8975489292832	0.502709322910093\\
-91.4721685860868	-0.061983146368533\\
-92.1690624051733	-0.527341927965367\\
-93.5421056458366	-1.11715853952498\\
-93.7129591648104	-2.34417269214981\\
-92.5504625157972	-3.1356062981761\\
-91.6463460147057	-3.56952700740644\\
-90.8619106584217	-3.7816697163363\\
-90.175812309703	-4.09416423227587\\
-89.3200697062043	-4.44161632720962\\
-88.1460413725991	-4.64441492648935\\
-87.6302547768549	-3.65118612401919\\
-87.2607581112318	-2.7586305546445\\
};
\addlegendentry{minus 1 sigma}

\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}]
  table[row sep=crcr]{%
-89.9427986318228	-1.7840258210322\\
};
\addlegendentry{data4}

\addplot [color=red, ultra thin]
  table[row sep=crcr]{%
-89.9427986318228	-1.7840258210322\\
-89.0029283929219	-2.12555756776815\\
};
\addlegendentry{theta}

\addlegendentry{data5}

\addlegendentry{plus 1 sigma}

\addlegendentry{minus 1 sigma}

\addlegendentry{data6}

\addlegendentry{theta}

\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-72.3553026049529	-9.55468566362268\\
-72.4632730450287	-8.11145830817364\\
-72.5066734176892	-6.92775917681365\\
-73.1404620264398	-5.95874813561798\\
-73.7733369705859	-5.12538488564181\\
-74.592078157808	-4.46742550742339\\
-75.6312660089545	-4.36589877811609\\
-76.6686225619571	-4.16676593595911\\
-77.4416901403148	-4.93164288602793\\
-78.4550433443548	-5.26324447149089\\
-79.818024420772	-5.84374072853403\\
-80.674316966022	-7.13264572030415\\
-79.489127958356	-8.36306048435725\\
-78.717748357795	-9.25592556761087\\
-77.8382217312163	-9.87155954974723\\
-76.9782522324488	-10.5175138343388\\
-75.8740516189115	-11.2890251086292\\
-74.2757549376907	-11.8776354714577\\
-73.4037448010478	-10.4651399950683\\
-72.3553026049383	-9.55468566363146\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-72.12138740188	-9.69562096004267\\
-72.2902450752886	-6.90185386868781\\
-72.9397202207106	-5.86182289676744\\
-73.5841435680517	-4.93802994472165\\
-74.4450902115007	-4.17044053666743\\
-75.6047308804825	-4.16117003872364\\
-76.7091708056849	-3.96856946515324\\
-77.6067365129621	-4.65155857468307\\
-78.6470111210595	-5.09903977681152\\
-80.0551986807207	-5.74985820675545\\
-80.8956282639847	-7.12240961881008\\
-79.6905298165646	-8.42195148861344\\
-78.8781832434194	-9.36929536236921\\
-77.0363299203947	-10.709166738467\\
-75.8661388632794	-11.5059880743952\\
-74.193932924761	-12.0903888915694\\
-73.2585787806077	-10.6382438330421\\
-72.1213873428271	-9.69562099562238\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-72.5892178080258	-9.41375036720268\\
-72.7146605769009	-8.05746523543839\\
-72.7231017600899	-6.95366448493949\\
-73.341203832169	-6.05567337446851\\
-73.9625303731201	-5.31273982656197\\
-74.7390661041153	-4.76441047817936\\
-76.6280743182293	-4.36496240676497\\
-77.2766437676675	-5.21172719737281\\
-78.2630755676501	-5.42744916617025\\
-79.5808501608233	-5.9376232503126\\
-80.4530056680593	-7.14288182179821\\
-79.2877261001473	-8.30416948010105\\
-78.5573134721706	-9.14255577285252\\
-77.7178439909383	-9.70468886799169\\
-76.9201745445029	-10.3258609302106\\
-75.8819643745436	-11.0720621428632\\
-74.3575769506203	-11.664882051346\\
-73.5489108214878	-10.2920361570945\\
-72.5892178670495	-9.41375033164056\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-76.0177821870097	-7.34802000551875\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-76.0177821870097	-7.34802000551875\\
-75.1612376719402	-7.86409315314835\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-58.8428412022054	-19.0941097183709\\
-58.7175846678008	-17.7085335686013\\
-58.7630819825605	-16.491051336256\\
-59.3265652305093	-15.4658293108146\\
-60.0001178496099	-14.6456351418383\\
-60.7342936312631	-13.8764155220596\\
-61.7881255131997	-13.7312336110821\\
-62.8343434017796	-13.4299480145324\\
-63.697332698774	-14.1184771735307\\
-64.797095595021	-14.3917179655677\\
-66.2448217700765	-14.9404302660133\\
-67.2004976250692	-16.247768382809\\
-66.0261471341102	-17.6005854345795\\
-65.3820013634939	-18.6490542626044\\
-64.4394275883623	-19.3415057216545\\
-63.529558248812	-20.026455299078\\
-62.4030880257075	-20.7700119756799\\
-60.8756454484005	-21.2235331749311\\
-60.0309177512079	-19.7941942448726\\
-58.8428412021914	-19.0941097183804\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-58.5983099713622	-19.2595390610821\\
-58.4727326101391	-17.7747447121104\\
-58.5503491445438	-16.4768629067478\\
-59.0873850076765	-15.3654683304191\\
-59.8786733170625	-14.5373921379072\\
-60.5918948658351	-13.6231007046579\\
-61.7413764066348	-13.4763869516181\\
-62.8693898401426	-13.1969102197737\\
-63.7843251448831	-13.951365944812\\
-64.9826166331673	-14.2153406500625\\
-66.4975710945693	-14.8246842844734\\
-67.4158460521201	-16.2264334144552\\
-66.2345723006494	-17.6498144676617\\
-65.5465319937056	-18.7528123746408\\
-64.5345015095936	-19.4596869497429\\
-63.5921251467181	-20.1995921502692\\
-62.4061857866822	-20.9626886624528\\
-60.8031559247128	-21.4462853655031\\
-59.9091683729874	-19.9559158593734\\
-58.5983099629032	-19.2595390668047\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-59.0873724330487	-18.9286803756597\\
-58.9624367254625	-17.6423224250922\\
-58.9758148205771	-16.5052397657643\\
-59.565745453342	-15.5661902912101\\
-60.1215623821574	-14.7538781457694\\
-60.876692396691	-14.1297303394613\\
-61.8348746197646	-13.9860802705461\\
-62.7992969634166	-13.6629858092911\\
-63.6103402526648	-14.2855884022493\\
-64.6115745568747	-14.5680952810728\\
-65.9920724455837	-15.0561762475533\\
-66.9851491980183	-16.2691033511629\\
-65.817721967571	-17.5513564014973\\
-65.2174707332822	-18.5452961505681\\
-64.344353667131	-19.223324493566\\
-63.466991350906	-19.8533184478868\\
-62.3999902647329	-20.5773352889069\\
-60.9481349720881	-21.0007809843591\\
-60.1526671294284	-19.6324726303718\\
-59.0873724414795	-18.9286803699561\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-62.338126541649	-16.7294925105876\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-62.338126541649	-16.7294925105876\\
-61.5098606675379	-17.2898278046597\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-46.9396217091694	-27.6986509457164\\
-46.3153753567792	-26.623014512254\\
-46.0714509936354	-25.4924390647595\\
-46.1790285749191	-24.4153500900838\\
-46.5548460231572	-23.4661877652111\\
-46.8728499129911	-22.4247235553016\\
-47.8567014762778	-21.9729648029956\\
-48.7754031690059	-21.3793325267285\\
-49.7993045873169	-21.8546825588393\\
-50.5466979161743	-22.4373059210949\\
-51.5369643822451	-22.6664965658551\\
-52.6003897630051	-23.2732121562154\\
-52.7592155610456	-24.42878599372\\
-53.7492449066028	-25.8471292069318\\
-52.7455688350281	-26.9695495691957\\
-50.4851505288984	-28.1920038863414\\
-49.2837955665004	-28.6608559491295\\
-48.1682344801122	-27.9489006654545\\
-46.9396217091576	-27.6986509457313\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-46.7424026790148	-27.9488933024769\\
-46.0727318392303	-26.7794508864703\\
-45.8694642947002	-25.5422880294357\\
-45.9545616238498	-24.3953794281273\\
-46.3248059205132	-23.3636155131464\\
-46.6187411789802	-22.1879381024965\\
-47.7087052746974	-21.6954862743818\\
-48.7309709118603	-21.1027472095526\\
-49.828379618398	-21.6867234775232\\
-50.6267798684917	-22.2914468228578\\
-51.7215924780655	-22.4985907135042\\
-52.7755862486203	-23.1976269238118\\
-52.9480868539633	-24.4142879344942\\
-53.9171298039537	-25.8907281236373\\
-52.8848941562037	-27.0617852784815\\
-51.6819539278188	-27.7824230503492\\
-50.5469727131203	-28.3757044396192\\
-49.2826784974314	-28.8451232484352\\
-48.0959997106935	-28.155231926556\\
-46.7424026488685	-27.9488933407282\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-47.1368407393241	-27.4484085889559\\
-46.5580188743282	-26.4665781380377\\
-46.2734376925707	-25.4425901000833\\
-46.4034955259884	-24.4353207520402\\
-46.7848861258011	-23.5687600172757\\
-47.1269586470021	-22.6615090081067\\
-48.0046976778583	-22.2504433316093\\
-48.8198354261515	-21.6559178439044\\
-49.7702295562358	-22.0226416401554\\
-50.4666159638569	-22.583165019332\\
-51.3523362864246	-22.834402418206\\
-52.42519327739	-23.348797388619\\
-52.570344268128	-24.4432840529458\\
-53.581360009252	-25.8035302902264\\
-52.6062435138525	-26.8773138599098\\
-51.4291056247268	-27.4534685802863\\
-50.4233283446764	-28.0083033330636\\
-49.2849126355695	-28.4765886498239\\
-48.2404692495308	-27.7425694043529\\
-47.1368407694468	-27.4484085507345\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-49.3078452291213	-24.6937186402296\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-49.3078452291213	-24.6937186402296\\
-48.6888599462713	-25.4791212246506\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-33.7092001796512	-33.235075932479\\
-33.1357471307279	-32.2331573175876\\
-33.227717736982	-31.0961105637456\\
-33.4534985432887	-30.1168948018223\\
-34.0233842486683	-29.3456238268435\\
-34.3696024910987	-28.3444543580424\\
-35.3883012263312	-28.1480910684287\\
-36.3134371054048	-27.5907362971171\\
-37.1429207299619	-28.4253058459635\\
-37.6640431351588	-29.1068664019896\\
-38.3869223073904	-29.4883273439595\\
-39.4046673361978	-30.0611980004088\\
-39.6693468296721	-31.1228080205264\\
-40.0685817406275	-32.4932729708028\\
-38.8219004714112	-33.1563759555404\\
-37.746828089821	-33.4987414881632\\
-36.7938611888434	-33.7444294371916\\
-35.7637768888233	-34.1121162376297\\
-34.8394222858774	-33.5585640511514\\
-33.7092001796388	-33.2350759324904\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-33.5296800743942	-33.4001325173668\\
-32.9374629561449	-32.3199878352166\\
-32.9815941476824	-31.1163529499246\\
-33.1844732345791	-30.0485927175352\\
-33.8239918120197	-29.2151796689047\\
-34.1991657160556	-28.1251998548897\\
-35.3264391980299	-27.9675325852305\\
-36.3135887727525	-27.3434709948853\\
-37.2057586554516	-28.2426301545764\\
-37.767444510459	-28.9741842992237\\
-38.5700213800475	-29.3688629327549\\
-39.6127087828686	-30.0086505214967\\
-39.8803283268197	-31.1404207526219\\
-40.2339130280042	-32.5659149525879\\
-38.9461713129269	-33.2709162250268\\
-37.8259167759931	-33.6450989764628\\
-36.8270408187587	-33.9440180537077\\
-35.725774849478	-34.3389927167473\\
-34.7238765751674	-33.7717613072575\\
-33.5296800314733	-33.4001325568296\\
};
\addplot [color=red, dotted, forget plot]
  table[row sep=crcr]{%
-33.8887202849083	-33.0700193475912\\
-33.3340313053108	-32.1463267999587\\
-33.4738413262815	-31.0758681775665\\
-33.7225238519982	-30.1851968861095\\
-34.2227766853168	-29.4760679847822\\
-34.5400392661417	-28.5637088611951\\
-35.4501632546326	-28.3286495516269\\
-36.3132854380571	-27.8380015993489\\
-37.0800828044722	-28.6079815373506\\
-37.5606417598586	-29.2395485047555\\
-38.2038232347332	-29.6077917551641\\
-39.1966258895271	-30.1137454793209\\
-39.4583653325246	-31.105195288431\\
-39.9032504532509	-32.4206309890178\\
-38.6976296298955	-33.041835686054\\
-37.667739403649	-33.3523839998635\\
-36.7606815589281	-33.5448408206755\\
-35.8017789281687	-33.8852397585121\\
-34.9549679965873	-33.3453667950453\\
-33.8887203278043	-33.0700193081512\\
};
\addplot [color=red, ultra thin, draw=none, mark=*, mark size=1pt, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-36.311442547782	-30.8424902233801\\
};
\addplot [color=red, ultra thin, forget plot]
  table[row sep=crcr]{%
-36.311442547782	-30.8424902233801\\
-35.5753033452853	-31.5193203900744\\
};
\legend{}; % empty the legend so as not to print it
\end{axis}
\end{tikzpicture}%

==> figures/out_rate_ET1_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={ time step k},
ymin=6,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={ measurement rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	17\\
2	18\\
3	17\\
4	17\\
5	17\\
6	17\\
7	18\\
8	17\\
9	17\\
10	17\\
11	18\\
12	18\\
13	18\\
14	18\\
15	17\\
16	17\\
17	17\\
18	17\\
19	16\\
20	17\\
21	17\\
22	17\\
23	17\\
24	17\\
25	16\\
26	17\\
27	17\\
28	16\\
29	17\\
30	17\\
31	16\\
32	17\\
33	17\\
34	17\\
35	18\\
36	18\\
37	18\\
38	18\\
39	19\\
40	19\\
41	19\\
42	19\\
43	19\\
44	19\\
45	19\\
46	19\\
47	19\\
48	19\\
49	18\\
50	19\\
51	18\\
52	18\\
53	18\\
54	18\\
55	18\\
56	18\\
57	18\\
58	18\\
59	18\\
60	17\\
61	18\\
62	18\\
63	18\\
64	18\\
65	18\\
66	18\\
67	17\\
68	18\\
69	18\\
70	18\\
71	18\\
72	17\\
73	17\\
74	17\\
75	17\\
76	17\\
77	18\\
78	18\\
79	17\\
80	17\\
81	17\\
82	17\\
83	17\\
84	17\\
85	17\\
86	16\\
87	17\\
88	17\\
89	17\\
90	16\\
91	16\\
92	17\\
93	17\\
94	16\\
95	16\\
96	16\\
97	16\\
98	16\\
99	15\\
100	16\\
};
\addlegendentry{ET1 (S1)}

\addplot [color=blue, dotted, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	9\\
2	9\\
3	9\\
4	8\\
5	8\\
6	7\\
7	8\\
8	8\\
9	9\\
10	9\\
11	10\\
12	10\\
13	10\\
14	10\\
15	9\\
16	9\\
17	9\\
18	9\\
19	8\\
20	8\\
21	7\\
22	7\\
23	7\\
24	8\\
25	8\\
26	7\\
27	7\\
28	8\\
29	8\\
30	8\\
31	8\\
32	9\\
33	9\\
34	8\\
35	9\\
36	9\\
37	10\\
38	10\\
39	11\\
40	10\\
41	11\\
42	11\\
43	11\\
44	12\\
45	11\\
46	11\\
47	11\\
48	12\\
49	11\\
50	11\\
51	11\\
52	12\\
53	11\\
54	11\\
55	10\\
56	10\\
57	11\\
58	10\\
59	11\\
60	11\\
61	10\\
62	11\\
63	11\\
64	11\\
65	11\\
66	11\\
67	11\\
68	11\\
69	11\\
70	12\\
71	12\\
72	11\\
73	11\\
74	11\\
75	12\\
76	12\\
77	13\\
78	13\\
79	13\\
80	13\\
81	12\\
82	12\\
83	13\\
84	13\\
85	13\\
86	12\\
87	13\\
88	13\\
89	13\\
90	13\\
91	13\\
92	13\\
93	13\\
94	14\\
95	13\\
96	14\\
97	14\\
98	13\\
99	14\\
100	14\\
};
\addlegendentry{ET1 (S2)}

\addplot [color=blue]
  table[row sep=crcr]{%
1	13.5\\
2	15.1061093247588\\
3	15.6435135072891\\
4	15.9684277595565\\
5	16.1850910580013\\
6	16.3391570957694\\
7	16.6272388697414\\
8	16.6874216141491\\
9	16.854124475724\\
10	16.9083684987315\\
11	17.2273030853363\\
12	17.4165247886853\\
13	17.5412289064304\\
14	17.6291969053808\\
15	17.5187801468329\\
16	17.4342013120054\\
17	17.202766090732\\
18	17.1273940313443\\
19	16.7980938357305\\
20	16.847528183681\\
21	16.8801105828188\\
22	16.9030962471834\\
24	16.9331256593581\\
25	16.4355707009192\\
26	16.6454292941782\\
27	16.7490129949022\\
28	16.5656029185596\\
29	16.658440393967\\
30	16.7239307604703\\
31	16.5968935903086\\
32	16.6626122004821\\
33	16.8425498360882\\
34	16.9010986273712\\
35	17.2221600052361\\
36	17.4126424259241\\
37	17.5381769580038\\
38	17.6267305299185\\
39	17.8677244676881\\
40	18.4710571597859\\
41	18.6676374002905\\
42	18.7647038142255\\
43	18.8223073639299\\
44	18.8602762304341\\
45	18.8870628547423\\
46	18.9068792501431\\
47	18.9564648024786\\
48	18.9726376165607\\
49	18.6886651842945\\
50	18.7648665181116\\
51	18.6014614093756\\
52	18.4861712516347\\
53	18.4008772986482\\
54	18.1873466262416\\
55	18.1177354440497\\
56	18.0833563290995\\
57	18.0629520831184\\
59	18.0400125815854\\
60	17.8575422716097\\
61	17.9334513673224\\
62	17.958184104536\\
64	17.9776438102323\\
66	17.9857909583415\\
67	17.8128225687146\\
68	17.9125638134416\\
69	17.9450600251673\\
70	17.961105503286\\
71	17.9706275011668\\
72	17.7632244362757\\
73	17.6169045023551\\
74	17.5086608329022\\
75	17.4257420812377\\
76	17.1988143531009\\
77	17.496631629694\\
78	17.6436607521741\\
79	17.4860676679462\\
80	17.3821974786346\\
81	17.3089209987198\\
82	17.2547142868104\\
83	17.213190822355\\
84	17.0995387350066\\
85	17.0625344924125\\
86	16.7521566647667\\
87	16.8128415009991\\
88	16.8528379726058\\
89	16.8810534265333\\
90	16.7264497443399\\
91	16.608020821827\\
92	16.8170825310697\\
93	16.885103348776\\
94	16.6265014436535\\
95	16.4730775356906\\
96	16.3719666441028\\
97	16.3006421816538\\
98	16.2478823807429\\
99	16.0444328331094\\
100	16.0376243062132\\
};
\addlegendentry{ET1 (fusion filter 1)}

\addplot [color=blue, dashdotted]
  table[row sep=crcr]{%
1	13.5\\
2	15.1061093247588\\
3	15.6435135072891\\
4	15.9684277595565\\
5	16.1850910580013\\
6	16.3391570957694\\
7	16.6272388697414\\
8	16.6874216141491\\
9	16.854124475724\\
10	16.9083684987315\\
11	17.2273030853363\\
12	17.4165247886853\\
13	17.5412289064304\\
14	17.6291969053808\\
15	17.5187801468329\\
16	17.4342013120054\\
17	17.202766090732\\
18	17.1273940313443\\
19	16.7980938357305\\
20	16.847528183681\\
21	16.8801105828188\\
22	16.9030962471834\\
24	16.9331256593581\\
25	16.4355707009192\\
26	16.6454292941782\\
27	16.7490129949022\\
28	16.5656029185596\\
29	16.658440393967\\
30	16.7239307604703\\
31	16.5968935903086\\
32	16.6626122004821\\
33	16.8425498360882\\
34	16.9010986273712\\
35	17.2221600052361\\
36	17.4126424259241\\
37	17.5381769580038\\
38	17.6267305299185\\
39	17.8677244676881\\
40	18.4710571597859\\
41	18.6676374002905\\
42	18.7647038142255\\
43	18.8223073639299\\
44	18.8602762304341\\
45	18.8870628547423\\
46	18.9068792501431\\
47	18.9564648024786\\
48	18.9726376165607\\
49	18.6886651842945\\
50	18.7648665181116\\
51	18.6014614093756\\
52	18.4861712516347\\
53	18.4008772986482\\
54	18.1873466262416\\
55	18.1177354440497\\
56	18.0833563290995\\
57	18.0629520831184\\
59	18.0400125815854\\
60	17.8575422716097\\
61	17.9334513673224\\
62	17.958184104536\\
64	17.9776438102323\\
66	17.9857909583415\\
67	17.8128225687146\\
68	17.9125638134416\\
69	17.9450600251673\\
70	17.961105503286\\
71	17.9706275011668\\
72	17.7632244362757\\
73	17.6169045023551\\
74	17.5086608329022\\
75	17.4257420812377\\
76	17.1988143531009\\
77	17.496631629694\\
78	17.6436607521741\\
79	17.4860676679462\\
80	17.3821974786346\\
81	17.3089209987198\\
82	17.2547142868104\\
83	17.213190822355\\
84	17.0995387350066\\
85	17.0625344924125\\
86	16.7521566647667\\
87	16.8128415009991\\
88	16.8528379726058\\
89	16.8810534265333\\
90	16.7264497443399\\
91	16.608020821827\\
92	16.8170825310697\\
93	16.885103348776\\
94	16.6265014436535\\
95	16.4730775356906\\
96	16.3719666441028\\
97	16.3006421816538\\
98	16.2478823807429\\
99	16.0444328331094\\
100	16.0376243062132\\
};
\addlegendentry{ET1 (indep. filter 1)}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
1	9.5\\
2	9.32154340836013\\
3	9.23030330945856\\
4	8.93561325393438\\
5	8.73910442428716\\
6	8.41031072218615\\
7	8.33914020965544\\
8	8.28438590439286\\
9	8.39314103184444\\
10	8.48073649867709\\
11	8.69053847643086\\
12	8.86458108260635\\
13	9.01055564732827\\
14	9.13412212935538\\
16	9.10377014087639\\
18	9.08114487212237\\
19	8.95904285045761\\
20	8.85220918017463\\
21	8.64838664342636\\
22	8.46895698604879\\
23	8.31060290965939\\
25	8.24799047366045\\
26	8.11655876108335\\
27	7.99969511176995\\
31	7.99980293726293\\
32	8.10215105972306\\
33	8.19373041111281\\
34	8.17402730637947\\
35	8.25781357524563\\
36	8.33292481420753\\
37	8.50128310261081\\
38	8.65235315895022\\
39	8.88859328445469\\
40	9.00026166613807\\
41	9.20090896763091\\
42	9.38120082190969\\
43	9.54324467444711\\
44	9.78892278970235\\
45	9.90992264781069\\
46	10.0187452360108\\
47	10.5465716034461\\
48	11.089946214665\\
49	11.0635670629354\\
50	11.0479556911067\\
51	11.0376831274699\\
52	11.2225414160261\\
53	11.183429210743\\
54	11.15348629789\\
55	10.9765410057676\\
56	10.8344546739197\\
57	10.8574733743119\\
58	10.7428237499384\\
60	10.804153720091\\
61	10.7058603584067\\
63	10.771325285983\\
65	10.8205376689473\\
67	10.8581500888585\\
69	10.8872621965717\\
70	11.4848095718103\\
71	11.6772145845936\\
72	11.4787508582545\\
73	11.3612408875006\\
74	11.2838937895833\\
75	11.4214067071951\\
76	11.5230660453152\\
77	11.7641009137833\\
78	11.9536489136705\\
79	12.2513392494742\\
80	12.3554228844733\\
81	12.3079068948752\\
82	12.2681194787051\\
83	12.3599271011543\\
84	12.4381578747604\\
85	12.7391340765089\\
86	12.4635168475773\\
87	12.6205677296851\\
88	12.7136237165751\\
89	12.7749017869491\\
90	12.8181046564069\\
91	12.8500501473974\\
93	12.8937530221507\\
94	13.0546412008976\\
95	13.0470463244029\\
96	13.1744207473128\\
97	13.2810835870953\\
98	13.1306739257615\\
99	13.4546151853372\\
100	13.6141940733049\\
};
\addlegendentry{ET1 (indep. filter 2)}

\addplot [color=blue, dotted]
  table[row sep=crcr]{%
1	12\\
2	12.6379310344828\\
3	12.75404075896\\
4	12.6873513238975\\
5	12.6450774678256\\
6	12.1951166954184\\
7	12.5463550074105\\
8	12.5312283967376\\
9	12.6558757857824\\
10	12.7342980919192\\
11	13.6170943539247\\
12	13.7841809921754\\
13	13.8546051818312\\
14	13.8932654262931\\
15	13.2708090400185\\
16	13.1526988838959\\
17	13.1028889627881\\
18	13.0755381926569\\
19	12.8304873843946\\
20	12.5999995219191\\
21	12.3381928959427\\
22	12.2278401805095\\
23	12.1672596874862\\
24	12.2430854199824\\
25	12.0734644717432\\
26	12.0413991759289\\
27	12.0278878933209\\
28	12.0204716908893\\
29	12.1297599893716\\
30	12.3881348138562\\
31	12.2187140783984\\
32	12.4737095358737\\
33	12.6136696414115\\
34	12.5877632423498\\
35	13.2241076892657\\
36	13.3445061424676\\
37	13.5584116268327\\
38	13.67583271598\\
39	14.5987047512912\\
40	14.5556519174136\\
41	14.7006058436217\\
42	14.7801970758214\\
43	14.9332691232408\\
44	15.1803567319626\\
45	15.1215385933775\\
46	15.0892360340985\\
47	15.0271037883615\\
48	15.233257721732\\
49	14.9941448175381\\
50	14.9957012216288\\
51	14.6505397260799\\
52	14.8028881697865\\
53	14.7041151351758\\
54	14.6498672597423\\
55	14.1972571649361\\
56	14.1112513464902\\
57	14.2380346130917\\
58	14.1747679247928\\
59	14.4013543600672\\
60	14.2263283772188\\
61	14.1525064097279\\
62	14.2448750158937\\
63	14.4226096897612\\
64	14.45635777046\\
65	14.4705923753428\\
66	14.4784094817947\\
67	14.1451755586367\\
68	14.2998920783758\\
69	14.3651564657379\\
70	14.5338965541881\\
71	14.8585466141163\\
72	14.4841965833502\\
73	14.3262800767816\\
74	14.2395568472556\\
75	14.4209971393164\\
76	14.4554484875886\\
77	14.7961460025587\\
78	14.9832374747212\\
79	15.3430669989891\\
80	15.1935050598791\\
81	14.9673496277784\\
82	14.8431410284585\\
83	14.9523740809433\\
84	14.9731379110977\\
85	14.9818980696488\\
86	14.7209298921329\\
87	14.9152834805586\\
88	14.9522196353703\\
89	14.9678020505181\\
90	14.8434673404988\\
91	14.6042844748255\\
92	14.7768075287497\\
93	14.8495941720346\\
94	14.8895692523332\\
95	14.6182901120277\\
96	14.7847042380131\\
97	14.8549148458019\\
98	14.760586796041\\
99	14.5791102993514\\
100	14.7626142943348\\
};
\addlegendentry{ET1 (central. filter)}

\end{axis}
\end{tikzpicture}%

==> figures/out_rate_ET2_v2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={ time step k},
ymin=12,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={ measurement rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dotted, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	17\\
2	16\\
3	17\\
4	17\\
5	18\\
6	18\\
7	18\\
8	18\\
9	18\\
10	18\\
11	18\\
12	18\\
13	19\\
14	18\\
15	18\\
16	17\\
17	18\\
18	18\\
19	18\\
20	18\\
21	18\\
22	18\\
23	17\\
24	18\\
25	18\\
26	18\\
27	18\\
28	17\\
29	17\\
30	17\\
31	17\\
32	17\\
33	17\\
34	17\\
35	16\\
36	17\\
37	16\\
38	15\\
39	16\\
40	15\\
41	16\\
42	15\\
43	15\\
44	15\\
45	15\\
46	14\\
47	14\\
48	15\\
49	15\\
50	14\\
51	14\\
52	15\\
53	14\\
54	14\\
55	14\\
56	14\\
57	14\\
58	14\\
59	14\\
60	14\\
61	13\\
62	13\\
63	13\\
64	14\\
65	14\\
66	14\\
67	14\\
68	13\\
69	13\\
70	14\\
71	13\\
72	13\\
73	13\\
74	13\\
75	13\\
76	13\\
77	13\\
78	13\\
79	13\\
80	13\\
81	13\\
82	13\\
83	13\\
84	14\\
85	13\\
86	13\\
87	13\\
88	13\\
89	13\\
90	13\\
91	12\\
92	12\\
93	13\\
94	13\\
95	13\\
96	13\\
97	13\\
98	12\\
99	13\\
100	13\\
};
\addlegendentry{ET2 (S1)}

\addplot [color=red, dotted, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	24\\
2	25\\
3	25\\
4	24\\
5	24\\
6	25\\
7	26\\
8	26\\
9	25\\
10	27\\
11	27\\
12	27\\
13	27\\
14	27\\
15	27\\
16	27\\
17	27\\
18	27\\
19	27\\
20	26\\
21	26\\
22	26\\
23	26\\
24	26\\
25	26\\
26	27\\
27	26\\
28	27\\
29	26\\
30	27\\
31	26\\
32	26\\
33	26\\
34	27\\
35	27\\
36	27\\
37	27\\
38	28\\
39	27\\
40	27\\
41	27\\
42	27\\
43	27\\
44	28\\
45	28\\
46	28\\
47	28\\
48	28\\
49	28\\
50	27\\
51	27\\
52	26\\
53	27\\
54	27\\
55	26\\
56	26\\
57	26\\
58	26\\
59	26\\
60	26\\
61	27\\
62	26\\
63	26\\
64	27\\
65	27\\
66	28\\
67	27\\
68	26\\
69	27\\
70	28\\
71	27\\
72	27\\
73	28\\
74	28\\
75	27\\
76	28\\
77	28\\
78	28\\
79	28\\
80	28\\
81	29\\
82	28\\
83	29\\
84	28\\
85	29\\
86	29\\
87	29\\
88	28\\
89	28\\
90	28\\
91	28\\
92	28\\
93	28\\
94	28\\
95	28\\
96	27\\
97	27\\
98	27\\
99	26\\
100	27\\
};
\addlegendentry{ET2 (S2)}

\addplot [color=red]
  table[row sep=crcr]{%
1	13.5\\
2	14.3922829581994\\
3	15.1322401602911\\
4	15.5796178488969\\
5	16.0879758288766\\
6	16.4494616010653\\
7	16.7184104892708\\
8	16.925323759742\\
9	17.4983588051931\\
10	17.6848730647452\\
11	17.7769339733943\\
12	17.8315560424176\\
13	18.0812712543331\\
15	18.0541614648885\\
16	17.4925236632227\\
17	17.6811107774184\\
18	17.774236996598\\
19	17.8295043253478\\
20	17.8659341344444\\
22	17.910649039563\\
23	17.4254243575929\\
24	17.6389599300449\\
25	17.7444002002758\\
26	17.8069737135785\\
27	17.8482187084204\\
28	17.6856066345889\\
29	17.5653098541237\\
30	17.26402048619\\
31	17.1658848199869\\
32	17.1174336090736\\
33	17.0886822853328\\
34	17.0697318358777\\
35	16.8646428369643\\
36	16.8883936882054\\
37	16.7435694003827\\
38	15.8137381579594\\
39	15.8829979662863\\
40	15.6250235023601\\
41	15.7168481702941\\
42	15.5636405056188\\
43	15.4555651276629\\
44	15.3756193543463\\
45	15.3143809063335\\
46	15.1129701307663\\
47	14.9511816818\\
48	14.9772569945465\\
49	14.9857221202426\\
50	14.6975350135384\\
51	14.5266318374105\\
52	14.6278438939164\\
53	14.5074175129387\\
54	14.4183477364265\\
55	14.3501273827688\\
56	14.29646468634\\
57	14.2533614458673\\
58	14.2181550817735\\
59	14.1015444011392\\
60	14.0637309472041\\
61	13.7526332759851\\
62	13.5681840033471\\
63	13.4466750665583\\
64	13.5528249973538\\
65	13.6313304351787\\
66	13.6914563634536\\
67	13.7387500992658\\
68	13.631334040747\\
69	13.5435989641563\\
70	13.604592318325\\
71	13.2811963479012\\
72	13.1764382355703\\
73	13.1248215143294\\
74	13.0942242086369\\
76	13.0598585151625\\
79	13.0349685871064\\
83	13.0194122987628\\
84	13.5443026981727\\
85	13.3414349113344\\
86	13.2415170095403\\
87	13.1823001486041\\
88	13.1432999600042\\
89	13.1158010663272\\
90	13.0954661828023\\
91	12.9167709548078\\
92	12.7762232918021\\
94	12.835344616053\\
96	12.875780364094\\
97	12.8913598280799\\
98	12.4141529257114\\
99	12.6325273141619\\
100	12.7400727926085\\
};
\addlegendentry{ET2 (fusion filter 1)}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
1	13.5\\
2	14.3922829581994\\
3	15.1322401602911\\
4	15.5796178488969\\
5	16.0879758288766\\
6	16.4494616010653\\
7	16.7184104892708\\
8	16.925323759742\\
9	17.4983588051931\\
10	17.6848730647452\\
11	17.7769339733943\\
12	17.8315560424176\\
13	18.0812712543331\\
15	18.0541614648885\\
16	17.4925236632227\\
17	17.6811107774184\\
18	17.774236996598\\
19	17.8295043253478\\
20	17.8659341344444\\
22	17.910649039563\\
23	17.4254243575929\\
24	17.6389599300449\\
25	17.7444002002758\\
26	17.8069737135785\\
27	17.8482187084204\\
28	17.6856066345889\\
29	17.5653098541237\\
30	17.26402048619\\
31	17.1658848199869\\
32	17.1174336090736\\
33	17.0886822853328\\
34	17.0697318358777\\
35	16.8646428369643\\
36	16.8883936882054\\
37	16.7435694003827\\
38	15.8137381579594\\
39	15.8829979662863\\
40	15.6250235023601\\
41	15.7168481702941\\
42	15.5636405056188\\
43	15.4555651276629\\
44	15.3756193543463\\
45	15.3143809063335\\
46	15.1129701307663\\
47	14.9511816818\\
48	14.9772569945465\\
49	14.9857221202426\\
50	14.6975350135384\\
51	14.5266318374105\\
52	14.6278438939164\\
53	14.5074175129387\\
54	14.4183477364265\\
55	14.3501273827688\\
56	14.29646468634\\
57	14.2533614458673\\
58	14.2181550817735\\
59	14.1015444011392\\
60	14.0637309472041\\
61	13.7526332759851\\
62	13.5681840033471\\
63	13.4466750665583\\
64	13.5528249973538\\
65	13.6313304351787\\
66	13.6914563634536\\
67	13.7387500992658\\
68	13.631334040747\\
69	13.5435989641563\\
70	13.604592318325\\
71	13.2811963479012\\
72	13.1764382355703\\
73	13.1248215143294\\
74	13.0942242086369\\
76	13.0598585151625\\
79	13.0349685871064\\
83	13.0194122987628\\
84	13.5443026981727\\
85	13.3414349113344\\
86	13.2415170095403\\
87	13.1823001486041\\
88	13.1432999600042\\
89	13.1158010663272\\
90	13.0954661828023\\
91	12.9167709548078\\
92	12.7762232918021\\
94	12.835344616053\\
96	12.875780364094\\
97	12.8913598280799\\
98	12.4141529257114\\
99	12.6325273141619\\
100	12.7400727926085\\
};
\addlegendentry{ET2 (indep. filter 1)}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	17\\
2	19.855305466238\\
3	21.3151470486633\\
4	21.9582400641995\\
5	22.387075508109\\
6	23.7758727131149\\
7	24.6011574188283\\
8	25.0092317104465\\
9	25.006973614497\\
10	26.0651742064409\\
11	26.4118211295014\\
12	26.5833258840245\\
13	26.6852110328078\\
14	26.8522538402457\\
15	26.9070206753118\\
16	26.9341252855755\\
17	26.9502298889572\\
18	26.976638203361\\
19	26.9852975454448\\
20	26.698081937261\\
21	26.5274249340343\\
22	26.2475327119638\\
23	26.1557738916528\\
24	26.1103628764174\\
25	26.083382014414\\
26	26.5698805545602\\
27	26.3586101318726\\
28	26.5455994171132\\
29	26.4122068701118\\
30	26.7241466921092\\
31	26.4557037867731\\
32	26.3228553722934\\
33	26.243924069017\\
34	26.6451930285234\\
35	26.7767253621422\\
36	26.8418167842211\\
37	26.880490381541\\
38	27.4745217226185\\
39	27.2986319012817\\
40	27.2115794404425\\
41	27.1598551919763\\
42	27.0750405834461\\
43	27.0472269876275\\
44	27.3249536202767\\
45	27.4899757100793\\
46	27.7605529730949\\
47	27.8492977953709\\
48	27.8932244673048\\
49	27.9193262492189\\
50	27.4316685898008\\
51	27.2716946003459\\
52	26.9010420668312\\
53	26.925231797979\\
54	26.9649045553025\\
55	26.6072488649683\\
56	26.4302343605828\\
57	26.32505685362\\
58	26.1525453928852\\
59	26.0959954432627\\
60	26.0680101511065\\
61	26.2958652337868\\
62	26.1388446085845\\
63	26.0873733540979\\
64	26.3534300650243\\
65	26.5115053664875\\
66	27.3014191049807\\
67	27.1896845778692\\
68	26.842868387319\\
69	26.8812837592162\\
70	27.4748939700458\\
71	27.2988661966856\\
72	27.2117454475758\\
73	27.404448047783\\
74	27.7204074303191\\
75	27.4534028048076\\
76	27.6127267574176\\
77	27.7073976127107\\
78	27.8626185185141\\
79	27.9135333241543\\
80	27.9387359000471\\
81	28.198158602529\\
82	28.0930535856186\\
83	28.42914591835\\
84	28.3040700347981\\
85	28.4741799284401\\
86	28.7530576472359\\
87	28.8445640002646\\
88	28.5984218113138\\
89	28.4521506983665\\
90	28.2123433221996\\
91	28.1336575961906\\
92	28.0947039305977\\
93	28.0715558180066\\
94	28.0336006241778\\
95	28.0211487640511\\
96	27.7235270373019\\
97	27.5466695879701\\
98	27.2566562414343\\
99	26.7909142135743\\
100	26.8518580682255\\
};
\addlegendentry{ET2 (indep. filter 2)}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
1	17\\
2	18.4885057471263\\
3	19.2939020558601\\
4	20.1319286055074\\
5	20.5099117677161\\
6	20.8325216853226\\
7	21.6432629129684\\
8	21.798547934493\\
9	21.5912892947566\\
10	21.9867745497737\\
11	22.3430466495518\\
12	22.4113532499116\\
13	22.8199299697117\\
14	22.6807062147882\\
15	22.5552886823126\\
16	22.3136543816639\\
17	22.4429996304511\\
19	22.490151077937\\
20	22.2768541171816\\
21	22.0846835005165\\
22	22.0478312174917\\
23	21.667543405797\\
24	21.8122276616908\\
25	21.9425828624001\\
26	22.1851791427465\\
27	22.0566386810152\\
28	22.0319905664554\\
29	21.6626970918967\\
30	21.809490934245\\
31	21.5946361447919\\
32	21.5534491079939\\
33	21.5360393441348\\
34	21.8581575044969\\
35	21.7022746208692\\
36	21.7992563660809\\
37	21.5915059627555\\
38	21.5516811560676\\
39	21.5348472492532\\
40	21.1635138711589\\
41	21.309964632884\\
42	21.2089964486027\\
43	21.0638794234887\\
44	21.2537058163253\\
45	21.3339376167619\\
46	21.1020768335278\\
47	21.0576477534334\\
48	21.2017442008912\\
49	21.4088390877439\\
50	21.0132561144516\\
51	20.8460605961638\\
52	20.6057440829394\\
53	20.5597146674855\\
54	20.5402616354126\\
55	20.1650461204969\\
56	20.0931988577052\\
57	20.0628365769475\\
58	20.0191887716991\\
60	20.0073050620708\\
61	20.0022306872923\\
62	19.7835781921602\\
63	19.6911870031866\\
64	20.2530848891635\\
65	20.360589590712\\
66	20.5689228625055\\
67	20.5210559214803\\
68	20.0765761384072\\
69	20.0516293438388\\
70	20.7103931961562\\
71	20.401117319789\\
72	20.2704319777105\\
73	20.4298836329244\\
74	20.4604080552064\\
75	20.3104100269296\\
76	20.4420921636348\\
77	20.4673015293742\\
80	20.4961972460593\\
81	20.6603290380052\\
82	20.5489839802643\\
83	20.7453140253284\\
84	20.8282852601465\\
85	20.9475306579331\\
86	20.9703701512116\\
87	20.9800229625835\\
88	20.6466932116309\\
89	20.5828406320168\\
90	20.5558544089773\\
91	20.1698116733095\\
92	20.0958901116799\\
93	20.2275420532357\\
94	20.4167867548654\\
95	20.4530130765038\\
96	20.3054234004005\\
97	20.0932873054701\\
98	19.8350077283415\\
99	19.7258649246304\\
100	19.9163093432968\\
};
\addlegendentry{ET2 (central. filter)}

\end{axis}
\end{tikzpicture}%

==> figures/out_scenario_4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
at={(1.151in,0.481in)},
scale only axis,
xmin=-120,
xmax=100,
ymin=-90,
ymax=120,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00849817723604929	99.4859769647502\\
-0.0998195705015519	97.8703914137481\\
-0.618935342998952	96.087424487404\\
-0.755721971958195	94.7699405135563\\
-0.842231659693283	92.7965036571637\\
-1.21984694460031	90.8736148252214\\
-1.8507633151381	89.1622692397809\\
-2.79312175036731	86.644702947284\\
-3.81096677191415	83.482769330018\\
-3.94189680838269	82.6650143204844\\
-4.03731013125855	81.5078179231814\\
-4.0201821756138	80.7050486623531\\
-3.88671702244797	79.7869473346395\\
-3.63045400850902	78.2768744905046\\
-3.44485350688687	77.1511208312674\\
-3.31887903127878	76.5899323850478\\
-3.1900259212666	74.7877256360317\\
-3.26573816672382	73.4572964674537\\
-3.85730163899838	67.6007738211754\\
-4.23217164145966	60.3321341591915\\
-4.11706911328623	58.1961940347238\\
-3.63876713476242	54.3458963011782\\
-3.32789699317162	50.4548588910137\\
-2.83904595355726	45.7922170435746\\
-2.46434707246877	43.1329840309865\\
-2.21072392398553	40.5245466922008\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.82695175885284	93.7251799646687\\
-3.44534312045579	89.0102798704109\\
-3.16030911676131	88.8965030827692\\
-0.599690587109052	88.0600730736309\\
0.986778942559127	92.7593657650025\\
-1.82695175885284	93.7251799646687\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-1.21984694460031	90.8736148252214\\
-1.54450408266381	89.9277830522805\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-1.21984694460031	90.8736148252214\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.50685125023158	84.025842724419\\
-5.56736495356493	79.0412854130971\\
-5.26103788211269	79.0224900422933\\
-2.56728099854895	79.0299911647771\\
-2.53219608057172	83.9897297079136\\
-5.50685125023158	84.025842724419\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-4.03731013125855	81.5078179231814\\
-4.04944947295546	80.5078916077046\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-4.03731013125855	81.5078179231814\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.88279935752978	72.81623792907\\
-5.32068704110013	67.8505831006791\\
-5.01666357186512	67.8086394381963\\
-2.33007678810901	67.6120844384316\\
-1.91942470187718	72.5549178598425\\
-4.88279935752978	72.81623792907\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-3.60820374896282	70.1941383820234\\
-3.69604613709841	69.1980039960861\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-3.60820374896282	70.1941383820234\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.72823261795217	59.0113338934559\\
-5.09374191884408	54.0669537451573\\
-4.78778359107842	54.0910170437467\\
-2.12134021013569	54.4737207291382\\
-2.77755414235462	59.3899815687301\\
-5.72823261795217	59.0113338934559\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-3.92222798380559	56.72259029457\\
-3.79494607944822	55.7307237124012\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-3.92222798380559	56.72259029457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.98606407911473	42.8371571941197\\
-3.41752777532221	37.8847597979676\\
-3.11127591032559	37.9047431874262\\
-0.43996873904819	38.2518748789605\\
-1.03060111689494	43.1764449883185\\
-3.98606407911473	42.8371571941197\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-2.21072392398553	40.5245466922008\\
-2.09667279046263	39.5310718113195\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.21072392398553	40.5245466922008\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-99.4883802583499	-0.00735139336066482\\
-96.7909203472771	-0.09005047008921\\
-95.6495955770551	-0.305178955443822\\
-94.5292158434908	-0.596064024532822\\
-92.5907170521827	-1.48517772061034\\
-90.715768922287	-2.40432947162586\\
-89.188737177469	-3.07426114144563\\
-84.3725482291147	-4.99780944498394\\
-81.9885582691233	-6.09911436839759\\
-79.7681025117232	-7.10153599065298\\
-74.4195296015582	-10.4229387452008\\
-72.3780796637852	-11.8547881151777\\
-69.1107500973017	-14.3594181058116\\
-67.7325082914126	-15.3161638391178\\
-66.3701964525788	-16.2852344049045\\
-64.539115137942	-17.5708024885184\\
-62.1574990321048	-19.1156197220335\\
-60.3912718368622	-20.4143673928693\\
-59.0807445056498	-21.228323580696\\
-57.8824221865804	-21.9047535489293\\
-55.0904322773192	-23.7480314934271\\
-51.6488961363893	-25.8681798662148\\
-47.7616099955498	-27.8387554750052\\
-46.4450047938064	-28.3848499519747\\
-43.7733840002629	-29.6736235919428\\
-43.0346056014425	-30.0630969825143\\
-41.5660783974125	-30.6589446154811\\
-37.4302246709539	-32.0290546200258\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-92.605010286385	-3.34690563761536\\
-87.9635512174661	-5.16523762317101\\
-87.8377017937507	-4.88532430941358\\
-86.8926470843692	-2.362775199711\\
-91.5198766821018	-0.57700264487346\\
-92.605010286385	-3.34690563761536\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-89.7301131246153	-2.86217240247591\\
-88.7990139767173	-3.22693859715895\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-89.7301131246153	-2.86217240247591\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-78.6731719202817	-9.32639562514356\\
-74.581346065318	-12.1735757513026\\
-74.3938929753376	-11.9305718835866\\
-72.8884958576143	-9.69670484803235\\
-76.9740482966061	-6.88449955040718\\
-78.6731719202817	-9.32639562514356\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-75.7643345911457	-9.52303080161279\\
-74.9434945254826	-10.0941889115983\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-75.7643345911457	-9.52303080161279\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-65.6506858677465	-18.5981524094176\\
-61.4968329234742	-21.354051394414\\
-61.3148053056137	-21.1069573090857\\
-59.8592296681098	-18.8403117748015\\
-64.0060364734746	-16.1192401684809\\
-65.6506858677465	-18.5981524094176\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-62.7382083608948	-18.7303445880168\\
-61.9049253609854	-19.2831912594022\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-62.7382083608948	-18.7303445880168\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-53.9456121307011	-26.267370504869\\
-49.6007915471705	-28.7111396418935\\
-49.4373798746815	-28.45135864574\\
-48.1519951037371	-26.0840461599854\\
-52.4872337747348	-23.6744937050201\\
-53.9456121307011	-26.267370504869\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-51.0312841793823	-26.1855622402378\\
-50.1596921470006	-26.6757941538143\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-51.0312841793823	-26.1855622402378\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-40.2520544444125	-32.7620462500071\\
-35.4700092871027	-34.1697101344603\\
-35.3689874802241	-33.8799099702037\\
-34.6469597777962	-31.284710861944\\
-39.4119969649807	-29.9082451077416\\
-40.2520544444125	-32.7620462500071\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-37.4302246709539	-32.0290546200258\\
-36.4709232734694	-32.3114388065239\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-37.4302246709539	-32.0290546200258\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-115	120\\
};
\addplot [color=green,mark size=1pt, dashdotted, forget plot]
  table[row sep=crcr]{%
-115	120\\
97.1320343559643	-92.1320343559642\\
};
\addplot [color=green,mark size=1pt, dotted, forget plot]
  table[row sep=crcr]{%
-115	120\\
-94.7901187255116	-111\\
};
\addplot [color=green,mark size=1pt, dotted, forget plot]
  table[row sep=crcr]{%
-115	120\\
122	99.265186744356\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00849817723604929	99.4859769647502\\
-0.0998195705015519	97.8703914137481\\
-0.618935342998952	96.087424487404\\
-0.755721971958195	94.7699405135563\\
-0.842231659693283	92.7965036571637\\
-1.21984694460031	90.8736148252214\\
-1.8507633151381	89.1622692397809\\
-2.79312175036731	86.644702947284\\
-3.81096677191415	83.482769330018\\
-3.94189680838269	82.6650143204844\\
-4.03731013125855	81.5078179231814\\
-4.0201821756138	80.7050486623531\\
-3.88671702244797	79.7869473346395\\
-3.63045400850902	78.2768744905046\\
-3.44485350688687	77.1511208312674\\
-3.31887903127878	76.5899323850478\\
-3.1900259212666	74.7877256360317\\
-3.26573816672382	73.4572964674537\\
-3.85730163899838	67.6007738211754\\
-4.23217164145966	60.3321341591915\\
-4.11706911328623	58.1961940347238\\
-3.63876713476242	54.3458963011782\\
-3.32789699317162	50.4548588910137\\
-2.83904595355726	45.7922170435746\\
-2.46434707246877	43.1329840309865\\
-2.21072392398553	40.5245466922008\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-1.82695175885284	93.7251799646687\\
-3.44534312045579	89.0102798704109\\
-3.16030911676131	88.8965030827692\\
-0.599690587109052	88.0600730736309\\
0.986778942559127	92.7593657650025\\
-1.82695175885284	93.7251799646687\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-1.21984694460031	90.8736148252214\\
-1.54450408266381	89.9277830522805\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-1.21984694460031	90.8736148252214\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.50685125023158	84.025842724419\\
-5.56736495356493	79.0412854130971\\
-5.26103788211269	79.0224900422933\\
-2.56728099854895	79.0299911647771\\
-2.53219608057172	83.9897297079136\\
-5.50685125023158	84.025842724419\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-4.03731013125855	81.5078179231814\\
-4.04944947295546	80.5078916077046\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-4.03731013125855	81.5078179231814\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.88279935752978	72.81623792907\\
-5.32068704110013	67.8505831006791\\
-5.01666357186512	67.8086394381963\\
-2.33007678810901	67.6120844384316\\
-1.91942470187718	72.5549178598425\\
-4.88279935752978	72.81623792907\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-3.60820374896282	70.1941383820234\\
-3.69604613709841	69.1980039960861\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-3.60820374896282	70.1941383820234\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-5.72823261795217	59.0113338934559\\
-5.09374191884408	54.0669537451573\\
-4.78778359107842	54.0910170437467\\
-2.12134021013569	54.4737207291382\\
-2.77755414235462	59.3899815687301\\
-5.72823261795217	59.0113338934559\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-3.92222798380559	56.72259029457\\
-3.79494607944822	55.7307237124012\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-3.92222798380559	56.72259029457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-3.98606407911473	42.8371571941197\\
-3.41752777532221	37.8847597979676\\
-3.11127591032559	37.9047431874262\\
-0.43996873904819	38.2518748789605\\
-1.03060111689494	43.1764449883185\\
-3.98606407911473	42.8371571941197\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-2.21072392398553	40.5245466922008\\
-2.09667279046263	39.5310718113195\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.21072392398553	40.5245466922008\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-99.4883802583499	-0.00735139336066482\\
-96.7909203472771	-0.09005047008921\\
-95.6495955770551	-0.305178955443822\\
-94.5292158434908	-0.596064024532822\\
-92.5907170521827	-1.48517772061034\\
-90.715768922287	-2.40432947162586\\
-89.188737177469	-3.07426114144563\\
-84.3725482291147	-4.99780944498394\\
-81.9885582691233	-6.09911436839759\\
-79.7681025117232	-7.10153599065298\\
-74.4195296015582	-10.4229387452008\\
-72.3780796637852	-11.8547881151777\\
-69.1107500973017	-14.3594181058116\\
-67.7325082914126	-15.3161638391178\\
-66.3701964525788	-16.2852344049045\\
-64.539115137942	-17.5708024885184\\
-62.1574990321048	-19.1156197220335\\
-60.3912718368622	-20.4143673928693\\
-59.0807445056498	-21.228323580696\\
-57.8824221865804	-21.9047535489293\\
-55.0904322773192	-23.7480314934271\\
-51.6488961363893	-25.8681798662148\\
-47.7616099955498	-27.8387554750052\\
-46.4450047938064	-28.3848499519747\\
-43.7733840002629	-29.6736235919428\\
-43.0346056014425	-30.0630969825143\\
-41.5660783974125	-30.6589446154811\\
-37.4302246709539	-32.0290546200258\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-92.605010286385	-3.34690563761536\\
-87.9635512174661	-5.16523762317101\\
-87.8377017937507	-4.88532430941358\\
-86.8926470843692	-2.362775199711\\
-91.5198766821018	-0.57700264487346\\
-92.605010286385	-3.34690563761536\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-89.7301131246153	-2.86217240247591\\
-88.7990139767173	-3.22693859715895\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-89.7301131246153	-2.86217240247591\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-78.6731719202817	-9.32639562514356\\
-74.581346065318	-12.1735757513026\\
-74.3938929753376	-11.9305718835866\\
-72.8884958576143	-9.69670484803235\\
-76.9740482966061	-6.88449955040718\\
-78.6731719202817	-9.32639562514356\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-75.7643345911457	-9.52303080161279\\
-74.9434945254826	-10.0941889115983\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-75.7643345911457	-9.52303080161279\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-65.6506858677465	-18.5981524094176\\
-61.4968329234742	-21.354051394414\\
-61.3148053056137	-21.1069573090857\\
-59.8592296681098	-18.8403117748015\\
-64.0060364734746	-16.1192401684809\\
-65.6506858677465	-18.5981524094176\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-62.7382083608948	-18.7303445880168\\
-61.9049253609854	-19.2831912594022\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-62.7382083608948	-18.7303445880168\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-53.9456121307011	-26.267370504869\\
-49.6007915471705	-28.7111396418935\\
-49.4373798746815	-28.45135864574\\
-48.1519951037371	-26.0840461599854\\
-52.4872337747348	-23.6744937050201\\
-53.9456121307011	-26.267370504869\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-51.0312841793823	-26.1855622402378\\
-50.1596921470006	-26.6757941538143\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-51.0312841793823	-26.1855622402378\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-40.2520544444125	-32.7620462500071\\
-35.4700092871027	-34.1697101344603\\
-35.3689874802241	-33.8799099702037\\
-34.6469597777962	-31.284710861944\\
-39.4119969649807	-29.9082451077416\\
-40.2520544444125	-32.7620462500071\\
};
\addplot [color=green,mark size=1pt, forget plot]
  table[row sep=crcr]{%
-37.4302246709539	-32.0290546200258\\
-36.4709232734694	-32.3114388065239\\
};
\addplot [color=green,mark size=1pt, draw=none, mark=*, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-37.4302246709539	-32.0290546200258\\
};
\addplot [color=red, draw=none, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-105	-80\\
};
\addlegendentry{sensor position}

\addplot [color=green,mark size=1pt, dashdotted]
  table[row sep=crcr]{%
-105	-80\\
107.132034355964	132.132034355964\\
};
\addlegendentry{sensor orientation}

\addplot [color=green,mark size=1pt, dotted]
  table[row sep=crcr]{%
-105	-80\\
122	-80\\
};
\addlegendentry{sensor FoV}

\addplot [color=green,mark size=1pt, dotted, forget plot]
  table[row sep=crcr]{%
-105	-80\\
-105	141\\
};
\end{axis}
\end{tikzpicture}%
